Advertising and Brand Attitudes: Evidence from 575 Brands over Five Years

Little is known about how different types of advertising affect brand attitudes. We investigate the relationships between three brand attitude variables (perceived quality, perceived value and recent satisfaction) and three types of advertising (national traditional, local traditional and digital). The data represent ten million brand attitude surveys and $264 billion spent on ads by 575 regular advertisers over a five-year period, approximately 37% of all ad spend measured between 2008 and 2012. Inclusion of brand/quarter fixed effects and industry/week fixed effects brings parameter estimates closer to expectations without major reductions in estimation precision. The findings indicate that (i) national traditional ads increase perceived quality, perceived value, and recent satisfaction; (ii) local traditional ads increase perceived quality and perceived value; (iii) digital ads increase perceived value; and (iv) competitor ad effects are generally negative.

==> (inline-0) <==
\begin{tabular}{l|l}
	\hline				
	{\bf Industry}	&		{\bf All Brands}	\\
	\hline				
\cellcolor[gray]{0.9}Consumer Goods	&	\cellcolor[gray]{0.9}Betty Crocker, Campbell's, Charmin, Clorox, Colgate, Crest, Dawn, Gillette, M\&M's, Nabisco, 	\\
\cellcolor[gray]{0.9}	&	\cellcolor[gray]{0.9}Pillsbury, Quaker, Schick, Snickers, Tide	\\
	Tools/Hardware	&		Bosch, Craftsman, DeWalt, Lincoln Electric	\\
\cellcolor[gray]{0.9}Soft Drinks	&	\cellcolor[gray]{0.9}7UP, A \& W, Coca Cola, Dr. Pepper, Mountain Dew, Pepsi, Red Bull, Sprite	\\
	Beverages: General	&		Crystal Light, Dasani, Folgers, Gatorade, Green Mountain, Lipton, Maxwell House, 	\\
		&		Minute Maid, Motts, Powerade, Snapple, Tropicana, V8	\\
\cellcolor[gray]{0.9}Media Devices	&	\cellcolor[gray]{0.9}Acer, Apple, BlackBerry, Brother, Canon, Dell, Gateway, HP, IBM, Intel, LG, Motorola, 	\\
\cellcolor[gray]{0.9}	&	\cellcolor[gray]{0.9}Nintendo, Nokia, Samsung, Sony, Toshiba	\\
	Drugs: OTC	&		Advil, Aleve, Alka-Seltzer, Benadryl, Centrum, Claritin, Metamucil, Nasonex, Neosporin, 	\\
		&		One-A-Day, Preparation-H, Tums, Tylenol	\\
\cellcolor[gray]{0.9}Electronics:  Audio/Visual	&	\cellcolor[gray]{0.9}Bose, Hitachi, JVC, Kenwood, LG, Panasonic, Philips, Pioneer, RCA, Samsung, Sharp, 	\\
\cellcolor[gray]{0.9}	&	\cellcolor[gray]{0.9}Sony, Toshiba, Yamaha, Zenith	\\
	Internet Sites	&		AOL, Ask.com, cnet.com, eBay, Facebook, Google, MSN, myspace, Netflix, Yahoo!, YouTube	\\
\cellcolor[gray]{0.9}Home/Furnishing Stores	&	\cellcolor[gray]{0.9}99 Cents Only, Ace Hardware, Bed Bath and Beyond, Crate \& Barrel, 	\\
\cellcolor[gray]{0.9}	&	\cellcolor[gray]{0.9}Dollar General, Dollar Tree, Home Depot, Home Goods, IKEA, La-Z-Boy, Lowe's, 	\\
\cellcolor[gray]{0.9}	&	\cellcolor[gray]{0.9}Pier 1 Imports, Pottery Barn, True Value, Williams-Sonoma	\\
	Appliances	&		Bosch, Electrolux, GE, Gibson, Haier America, Kenmore, Lennox, LG, Maytag, Sub-Zero, 	\\
		&		Viking, Westinghouse, Whirlpool	\\
\cellcolor[gray]{0.9}Dept. Stores	&	\cellcolor[gray]{0.9}Big Lots, BJ's Wholesale, Bloomingdale's, Cost Plus World Market, Costco, Dillard's, 	\\
\cellcolor[gray]{0.9}	&	\cellcolor[gray]{0.9}Family Dollar, J.C. Penney, Kohl's, Lord \& Taylor, Macy's, Marshall's, Neiman Marcus, 	\\
\cellcolor[gray]{0.9}	&	\cellcolor[gray]{0.9}Nordstrom, Ross, Saks, Sam's Club, Sears, Stein Mart, Target, TJ Maxx, Wal-Mart	\\
	Apparel and Shoes	&		Adidas, Brooks Brothers, Calvin Klein, Coach, Converse, Eddie Bauer, Fossil, K-Swiss, Kenneth Cole, 	\\
		&		Levi's, Nike, Nine West, North Face, Polo Ralph Lauren, Puma, Quiksilver, Reebok, Skechers, Timberland	\\
\cellcolor[gray]{0.9}Car Manufacturers	&	\cellcolor[gray]{0.9}Acura, Audi, BMW, Buick, Cadillac, Chevrolet, Chrysler, Dodge, Ford, Honda, Infiniti, Jeep, 	\\
\cellcolor[gray]{0.9}	&	\cellcolor[gray]{0.9}Lexus, Lincoln, Mazda, Mercedes, Mercury, Nissan, Toyota, Volkswagen, Volvo	\\
	TV Networks	&		ABC, Bloomberg Television, C-SPAN, CBS, CNBC, CNN, CW, ESPN, FOX, NBC, PBS, Telemundo, 	\\
		&		The Golf Channel, The Weather Channel, truTV, Univision	\\
\cellcolor[gray]{0.9}Hotels	&	\cellcolor[gray]{0.9}Best Western, Comfort Inn, Courtyard by Marriott, Days Inn, Doubletree, Econo Lodge, Four Seasons, 	\\
\cellcolor[gray]{0.9}	&	\cellcolor[gray]{0.9}Hampton Inn, Hilton, Holiday Inn, Hyatt, La Quinta Inn, Marriott, Omni Hotels, Radisson, Ramada, 	\\
\cellcolor[gray]{0.9}	&	\cellcolor[gray]{0.9}Red Roof Inn, Ritz-Carlton, Sheraton, Super 8 Motels, W Hotels, Westin, Wyndham Hotels \& Resorts	\\
	Fast Food	&		Arby's, Baja Fresh, Burger King, Carl's Jr, Chipotle, Church's, Hardee's, Jack In the Box, KFC, Krystal, 	\\
		&		Long John Silvers, McDonald's, Popeyes, Quiznos, Schlotzsky's, Subway, Taco Bell, Wendy's, 	\\
		&		Whataburger, White Castle, Wienerschnitzel	\\
\cellcolor[gray]{0.9}Liquor	&	\cellcolor[gray]{0.9}Absolut, Bacardi, Captain Morgan, Crown Royal, Grey Goose, Hennessy, Jack Daniel's, Jim Beam, 	\\
\cellcolor[gray]{0.9}	&	\cellcolor[gray]{0.9}Johnnie Walker, Jose Cuervo, Maker's Mark, Smirnoff, Southern Comfort	\\
	Ice Cream/Pizza/Coffee	&		Baskin Robbins, Caribou Coffee, Cold Stone Creamery, Culver's, Dairy Queen, Domino's, Donatos, 	\\
		&		Dunkin' Donuts, Giordanos, Krispy Kreme, Little Caesar's, Old Chicago Pasta \& Pizza, Papa John's, 	\\
		&		Papa Murphy's, Pizza Hut, Round Table Pizza, Starbucks, Tim Horton's	\\
\cellcolor[gray]{0.9}Clothing Stores	&	\cellcolor[gray]{0.9}American Eagle, Banana Republic, Bealls, Gap, Men's Wearhouse, Old Navy, Urban Outfitters	\\
	Books/Kids/Office Stores	&		Athlete's Foot, Babies R Us, Barnes \& Noble, Bon Ton, Famous Footwear, Jared, Kay, Office Depot, 	\\
		&		OfficeMax, Payless, Shoe Carnival, Staples, The Finish Line, Tiffany \& Co., Toys R Us, Zales	\\
\cellcolor[gray]{0.9}Casual Dining	&	\cellcolor[gray]{0.9}Applebee's, Bahama Breeze, Benihana, Buffalo Wild Wings, Carrabba's, Chili's, Famous Dave's, 	\\
\cellcolor[gray]{0.9}	&	\cellcolor[gray]{0.9}Fuddruckers, Golden Corral, HomeTown Buffet, Hooters, Houlihan's, Landry's Seafood House, 	\\
\cellcolor[gray]{0.9}	&	\cellcolor[gray]{0.9}Olive Garden, On The Border, Red Lobster, Red Robin, Ruby Tuesday's, Sizzler, TGI Friday's	\\
	Beer	&		Budweiser, Busch, Coors, Corona, Dos Equis, Guinness, Heineken, Keystone, Michelob, Miller, 	\\
		&		Molson, Samuel Adams, Yuengling	\\
\cellcolor[gray]{0.9}Fast Casual Dining	&	\cellcolor[gray]{0.9}Blimpie, Bob Evans, Boston Market, Chick-Fil-A, Chuck E Cheese, Cosi, Denny's, Eat 'n Park, 	\\
\cellcolor[gray]{0.9}	&	\cellcolor[gray]{0.9}Friendly's Ice Cream, Frisch's Big Boy, IHOP, Marie Callender's, O'Charley's, Panda Express, 	\\
\cellcolor[gray]{0.9}	&	\cellcolor[gray]{0.9}Panera Bread, Sonic, Steak 'n' Shake, Taco Bueno, Waffle House	\\
	Gasoline/AutoAccessories	&		AAMCO, Advance Auto Parts, Arco, AutoZone, BP, Bridgestone, Chevron, Citgo, ConocoPhillips, 	\\
		&		Continental, Cooper Tires, Firestone, GMGoodwrench, Goodyear, Gulf, Jiffy Lube, Marathon, 	\\
		&		Michelin, Pep Boys, Shell, Sunoco, Valero	\\
\cellcolor[gray]{0.9}Sports/Electronics Stores	&	\cellcolor[gray]{0.9}Best Buy, Big 5 Sporting Goods, Cabela's, Champs, CompUSA, Conn's, CVS, Dicks, F.Y.E, Fred's, 	\\
\cellcolor[gray]{0.9}	&	\cellcolor[gray]{0.9}GameStop, Hibbett Sports, P.C.Richard\&Son, RadioShack, REI, Rite Aid, Sports Authority, Walgreen's	\\
	Cruise/TravelAgents	&		Busch Gardens, Carnival, Expedia, Holland America, Knott's Berry Farm, Norwegian Cruise Lines, Orbitz, 	\\
		&		Princess, Royal Caribbean, Sea World, Six Flags, Travelocity, travelzoo.com, Tripadvisor	\\
\cellcolor[gray]{0.9}Media Services	&	\cellcolor[gray]{0.9}Adobe, Alltell/Western Wireless, AT\&T, Cablevision, Comcast, DirecTV, Dish Network, Electronic Arts, 	\\
\cellcolor[gray]{0.9}	&	\cellcolor[gray]{0.9}Microsoft, Quicken, Sirius, Sprint, Symantec, T-Mobile, Time Warner Cable, US Cellular, Verizon, XM	\\
	Insurance	&		AAA, Aetna, Aflac, Allstate, Blue Cross/Blue Shield, CIGNA, Farmers Insurance Group, Geico, ING, 	\\
		&		Liberty Mutual, MetLife, Nationwide, New York Life, Northwestern Mutual, Progressive, Prudential, 	\\
		&		State Farm, The Hartford, Travelers, UnitedHealthcare	\\
\cellcolor[gray]{0.9}Steakhouses/CasualDining	&	\cellcolor[gray]{0.9}Black Angus, Bonefish, Buca di Beppo, Chart House, Kona Grill, Lone Star Steakhouse, 	\\
\cellcolor[gray]{0.9}	&	\cellcolor[gray]{0.9}LongHorn Steakhouse, Maggiano's, McCormick \& Schmick's, Morton's, Outback Steakhouse, 	\\
\cellcolor[gray]{0.9}	&	\cellcolor[gray]{0.9}Rainforest Cafe, Ruth's Chris, Smokey Bones BBQ \& Grill, Texas Roadhouse, Tony Roma's	\\
	Women's Clothing Stores	&		Ann Taylor, Bebe, Fashion Bug, Forever 21, Juicy Couture, Lane Bryant, Victoria's Secret, 	\\
		&		White House/Black Market	\\
\cellcolor[gray]{0.9}Airlines	&	\cellcolor[gray]{0.9}Aeromexico, Air Canada, Air France, AirTran, Alaska Air, American Airlines, British Airways, Delta, 	\\
\cellcolor[gray]{0.9}	&	\cellcolor[gray]{0.9}Emirates, Frontier, JetBlue, Lufthansa, Qantas, Singapore Airlines, Southwest, United, US Airways, 	\\
\cellcolor[gray]{0.9}	&	\cellcolor[gray]{0.9}Virgin Atlantic	\\
	Casinos	&		Bally's, Bellagio, Caesars Palace, Excalibur, Hard Rock Hotel, Harrah's, MGM Grand, Monte Carlo, 	\\
		&		Treasure Island, Venetian, Wynn Las Vegas	\\
\cellcolor[gray]{0.9}Financial Services	&	\cellcolor[gray]{0.9}American Express, Capital One, Charles Schwab, Discover, E*TRADE, Edward Jones, Fidelity, 	\\
\cellcolor[gray]{0.9}	&	\cellcolor[gray]{0.9}Franklin Templeton, Goldman Sachs, J.P. Morgan, Janus, MasterCard, Merrill Lynch, Morgan Stanley, 	\\
\cellcolor[gray]{0.9}	&	\cellcolor[gray]{0.9}Oppenheimer, Putnam, T. Rowe Price, TD Ameritrade, UBS, Visa	\\
	Grocery Stores	&		7-Eleven, A\&P, Albertsons, Casey's General Store, Cub Foods, Food Lion, Fresh\&Easy, Giant, 	\\
		&		Giant Eagle, Harris Teeter, Kroger, Meijer, Pathmark, Piggly Wiggly, Publix, Safeway, Shaw's, 	\\
		&		Shop 'n Save, Whole Foods, Winn-Dixie	\\
\cellcolor[gray]{0.9}Drugs: General	&	\cellcolor[gray]{0.9}Abilify, Aricept, AstraZeneca, Bristol-Myers Squibb, Enbrel, Ensure, Glucerna, Merck, 	\\
\cellcolor[gray]{0.9}	&	\cellcolor[gray]{0.9}PediaSure, Vesicare, Visine	\\
	Drugs: Prescription	&		Advair, Cialis, Crestor, Lipitor, Nexium, Viagra, Zantac, Zoloft	\\
\cellcolor[gray]{0.9}Consumer Banks	&	\cellcolor[gray]{0.9}Bank of America, Barclay's, BB\&T, Chase, Citibank, Comerica, Fifth-Third, HSBC, 	\\
\cellcolor[gray]{0.9}	&	\cellcolor[gray]{0.9}Huntington Bank, KeyBank, M\&T Bank, PNC Bank, Regions Bank, SunTrust, Union Bank, US Bank, 	\\
\cellcolor[gray]{0.9}	&	\cellcolor[gray]{0.9}Wachovia, Wells Fargo, Zions Bank	\\
	\hline				
\end{tabular}
\begin{tabular}{ll|ccl|ccl|ccl}
\hline																					
\multicolumn{2}{l|}{Brand Attitude D.V.}			&	\multicolumn{3}{c|}{Perceived Quality}					&	\multicolumn{3}{c|}{Perceived Value}					&	\multicolumn{3}{c}{Recent Satisfaction}					\\
\hline																					
\multicolumn{2}{l|}{Ad Spend}			&	Est.	&	Std.Err.	&		&	Est.	&	Std.Err.	&		&	Est.	&	Std.Err.	&		\\
\hline																					
Own National	&	($\tau=0$)	&	4.12E-05	&	2.15E-05	&		&	4.00E-05	&	2.04E-05	&	*	&	2.72E-05	&	1.54E-05	&		\\
Trad. Ads	&	($\tau=1$)	&	1.04E-04	&	2.26E-05	&	**	&	6.71E-05	&	2.14E-05	&	**	&	2.37E-06	&	1.62E-05	&		\\
	&	($\tau=2$)	&	-2.12E-05	&	2.26E-05	&		&	5.80E-05	&	2.14E-05	&	**	&	2.58E-05	&	1.62E-05	&		\\
	&	($\tau=3$)	&	2.63E-05	&	2.26E-05	&		&	4.96E-06	&	2.14E-05	&		&	2.03E-05	&	1.62E-05	&		\\
	&	($\tau=4$)	&	4.13E-05	&	2.26E-05	&		&	-1.71E-05	&	2.14E-05	&		&	1.79E-05	&	1.62E-05	&		\\
	&	($\tau=5$)	&	-2.60E-05	&	2.15E-05	&		&	-5.56E-05	&	2.04E-05	&	**	&	-2.32E-05	&	1.54E-05	&		\\
\hline																					
Own Local	&	($\tau=0$)	&	3.91E-05	&	2.38E-05	&		&	3.14E-05	&	2.25E-05	&		&	-9.36E-07	&	1.70E-05	&		\\
Trad. Ads	&	($\tau=1$)	&	5.70E-05	&	2.45E-05	&	*	&	2.91E-05	&	2.32E-05	&		&	3.04E-05	&	1.76E-05	&		\\
	&	($\tau=2$)	&	2.68E-05	&	2.41E-05	&		&	8.30E-06	&	2.28E-05	&		&	-2.54E-05	&	1.73E-05	&		\\
	&	($\tau=3$)	&	1.29E-05	&	2.41E-05	&		&	-1.88E-08	&	2.28E-05	&		&	-1.39E-05	&	1.72E-05	&		\\
	&	($\tau=4$)	&	1.70E-05	&	2.45E-05	&		&	2.60E-07	&	2.32E-05	&		&	-8.51E-06	&	1.75E-05	&		\\
	&	($\tau=5$)	&	-2.68E-06	&	2.38E-05	&		&	4.31E-05	&	2.25E-05	&		&	4.83E-06	&	1.70E-05	&		\\
\hline																					
Own Digital	&	($\tau=0$)	&	4.29E-05	&	3.82E-05	&		&	8.18E-05	&	3.62E-05	&	*	&	1.26E-05	&	2.74E-05	&		\\
Ads	&	($\tau=1$)	&	2.20E-05	&	4.58E-05	&		&	-4.19E-05	&	4.34E-05	&		&	2.21E-05	&	3.29E-05	&		\\
	&	($\tau=2$)	&	-3.48E-05	&	4.59E-05	&		&	7.19E-05	&	4.35E-05	&		&	1.31E-06	&	3.29E-05	&		\\
	&	($\tau=3$)	&	3.61E-05	&	4.59E-05	&		&	-6.42E-05	&	4.35E-05	&		&	4.51E-06	&	3.29E-05	&		\\
	&	($\tau=4$)	&	1.54E-06	&	4.58E-05	&		&	3.68E-05	&	4.34E-05	&		&	9.13E-06	&	3.29E-05	&		\\
	&	($\tau=5$)	&	-5.70E-05	&	3.81E-05	&		&	4.70E-06	&	3.61E-05	&		&	4.11E-06	&	2.73E-05	&		\\
\hline																					
Competitive	&	($\tau=0$)	&	8.67E-05	&	1.01E-04	&		&	2.78E-04	&	9.55E-05	&	**	&	-9.31E-05	&	7.23E-05	&		\\
National	&	($\tau=1$)	&	2.96E-04	&	1.08E-04	&	**	&	1.10E-04	&	1.02E-04	&		&	-7.33E-05	&	7.74E-05	&		\\
Trad. Ads	&	($\tau=2$)	&	-7.80E-05	&	1.06E-04	&		&	-1.51E-04	&	1.01E-04	&		&	-2.96E-06	&	7.61E-05	&		\\
	&	($\tau=3$)	&	-1.78E-04	&	1.06E-04	&		&	-9.66E-05	&	1.01E-04	&		&	-2.96E-04	&	7.61E-05	&	**	\\
	&	($\tau=4$)	&	1.67E-04	&	1.07E-04	&		&	-1.93E-04	&	1.01E-04	&		&	1.54E-04	&	7.67E-05	&	*	\\
	&	($\tau=5$)	&	-5.27E-05	&	1.00E-04	&		&	-2.19E-04	&	9.49E-05	&	*	&	-4.45E-05	&	7.18E-05	&		\\
\hline																					
Competitive	&	($\tau=0$)	&	8.32E-05	&	8.74E-05	&		&	-1.49E-04	&	8.28E-05	&		&	4.35E-05	&	6.27E-05	&		\\
Local	&	($\tau=1$)	&	-4.60E-05	&	8.98E-05	&		&	-1.27E-04	&	8.51E-05	&		&	7.80E-05	&	6.44E-05	&		\\
Trad. Ads	&	($\tau=2$)	&	2.40E-04	&	8.80E-05	&	**	&	2.41E-04	&	8.34E-05	&	**	&	-1.47E-05	&	6.31E-05	&		\\
	&	($\tau=3$)	&	7.30E-05	&	8.81E-05	&		&	-2.05E-04	&	8.35E-05	&	*	&	1.92E-04	&	6.32E-05	&	**	\\
	&	($\tau=4$)	&	5.90E-05	&	8.97E-05	&		&	1.29E-04	&	8.49E-05	&		&	3.08E-05	&	6.43E-05	&		\\
	&	($\tau=5$)	&	-1.37E-04	&	8.76E-05	&		&	-4.77E-05	&	8.30E-05	&		&	-5.61E-05	&	6.28E-05	&		\\
\hline																					
Competitive	&	($\tau=0$)	&	4.72E-05	&	1.22E-04	&		&	3.33E-05	&	1.15E-04	&		&	-4.48E-05	&	8.73E-05	&		\\
Digital	&	($\tau=1$)	&	2.08E-04	&	1.40E-04	&		&	2.67E-04	&	1.32E-04	&	*	&	-7.25E-05	&	1.00E-04	&		\\
Ads	&	($\tau=2$)	&	-3.26E-04	&	1.40E-04	&	*	&	-2.63E-04	&	1.32E-04	&	*	&	1.56E-04	&	1.00E-04	&		\\
	&	($\tau=3$)	&	1.23E-04	&	1.39E-04	&		&	7.25E-05	&	1.32E-04	&		&	1.86E-04	&	9.99E-05	&		\\
	&	($\tau=4$)	&	3.19E-04	&	1.39E-04	&	*	&	-2.03E-04	&	1.31E-04	&		&	-1.16E-04	&	9.95E-05	&		\\
	&	($\tau=5$)	&	-3.83E-04	&	1.20E-04	&	**	&	3.83E-04	&	1.13E-04	&	**	&	-1.62E-04	&	8.58E-05	&		\\
\hline																																							
\multicolumn{11}{l}{* Significant at the 95\% confidence level.} \\
\multicolumn{11}{l}{** Significant at the 99\% confidence level.} 
\end{tabular}
\begin{tabular}{ll|ccl|ccl|ccl}
\hline																					
\multicolumn{2}{l|}{Brand Attitude D.V.}			&	\multicolumn{3}{c|}{Perceived Quality}					&	\multicolumn{3}{c|}{Perceived Value}					&	\multicolumn{3}{c}{Recent Satisfaction}					\\
\hline																					
\multicolumn{2}{l|}{Ad Spend}			&	Est.	&	Std.Err.	&		&	Est.	&	Std.Err.	&		&	Est.	&	Std.Err.	&		\\
\hline																				
Own National	&	($\tau=0$)	&	4.00E-05	&	2.05E-05	&		&	2.63E-05	&	1.98E-05	&		&	2.77E-05	&	1.50E-05	&		\\
Trad. Ads	&	($\tau=1$)	&	6.51E-05	&	2.15E-05	&	**	&	6.15E-05	&	2.08E-05	&	**	&	9.40E-06	&	1.58E-05	&		\\
	&	($\tau=2$)	&	3.57E-06	&	2.15E-05	&		&	4.15E-05	&	2.08E-05	&	*	&	2.51E-05	&	1.58E-05	&		\\
	&	($\tau=3$)	&	1.24E-05	&	2.15E-05	&		&	-9.58E-06	&	2.08E-05	&		&	1.86E-05	&	1.58E-05	&		\\
	&	($\tau=4$)	&	4.65E-05	&	2.15E-05	&	*	&	9.09E-07	&	2.08E-05	&		&	9.86E-06	&	1.58E-05	&		\\
	&	($\tau=5$)	&	-1.29E-06	&	2.05E-05	&		&	-4.90E-05	&	1.98E-05	&	*	&	-2.53E-05	&	1.50E-05	&		\\
\hline																					
Own Local	&	($\tau=0$)	&	4.05E-05	&	2.30E-05	&		&	3.00E-05	&	2.22E-05	&		&	-1.98E-05	&	1.68E-05	&		\\
Trad. Ads	&	($\tau=1$)	&	6.72E-05	&	2.37E-05	&	**	&	3.19E-05	&	2.29E-05	&		&	2.37E-05	&	1.73E-05	&		\\
	&	($\tau=2$)	&	-2.10E-05	&	2.34E-05	&		&	2.51E-06	&	2.26E-05	&		&	-2.05E-05	&	1.71E-05	&		\\
	&	($\tau=3$)	&	2.58E-05	&	2.34E-05	&		&	-8.21E-06	&	2.25E-05	&		&	-3.83E-06	&	1.71E-05	&		\\
	&	($\tau=4$)	&	1.46E-06	&	2.37E-05	&		&	-1.69E-05	&	2.28E-05	&		&	-3.56E-06	&	1.73E-05	&		\\
	&	($\tau=5$)	&	8.31E-06	&	2.30E-05	&		&	4.77E-05	&	2.22E-05	&	*	&	2.09E-05	&	1.68E-05	&		\\
\hline																					
Own Digital	&	($\tau=0$)	&	3.58E-05	&	3.67E-05	&		&	4.96E-05	&	3.54E-05	&		&	1.06E-05	&	2.69E-05	&		\\
Ads	&	($\tau=1$)	&	4.56E-05	&	4.39E-05	&		&	-6.88E-05	&	4.24E-05	&		&	2.52E-05	&	3.21E-05	&		\\
	&	($\tau=2$)	&	-4.45E-05	&	4.40E-05	&		&	8.17E-05	&	4.24E-05	&		&	-2.27E-06	&	3.22E-05	&		\\
	&	($\tau=3$)	&	2.45E-05	&	4.40E-05	&		&	-6.10E-05	&	4.25E-05	&		&	1.32E-06	&	3.22E-05	&		\\
	&	($\tau=4$)	&	-1.80E-05	&	4.39E-05	&		&	3.44E-05	&	4.24E-05	&		&	3.25E-06	&	3.21E-05	&		\\
	&	($\tau=5$)	&	-3.94E-05	&	3.66E-05	&		&	1.92E-05	&	3.53E-05	&		&	7.89E-06	&	2.68E-05	&		\\
\hline																					
Competitive	&	($\tau=0$)	&	-3.89E-04	&	2.13E-04	&		&	1.38E-04	&	2.05E-04	&		&	-2.38E-04	&	1.56E-04	&		\\
National	&	($\tau=1$)	&	-3.30E-04	&	2.21E-04	&		&	-3.79E-04	&	2.13E-04	&		&	4.39E-05	&	1.62E-04	&		\\
Trad. Ads	&	($\tau=2$)	&	-2.59E-04	&	2.19E-04	&		&	-1.98E-04	&	2.12E-04	&		&	-1.18E-04	&	1.60E-04	&		\\
	&	($\tau=3$)	&	-3.62E-04	&	2.19E-04	&		&	-2.97E-04	&	2.11E-04	&		&	-1.25E-04	&	1.60E-04	&		\\
	&	($\tau=4$)	&	1.69E-04	&	2.18E-04	&		&	1.08E-04	&	2.11E-04	&		&	8.09E-05	&	1.60E-04	&		\\
	&	($\tau=5$)	&	3.20E-04	&	2.11E-04	&		&	-1.40E-04	&	2.04E-04	&		&	-1.05E-04	&	1.55E-04	&		\\
\hline																					
Competitive	&	($\tau=0$)	&	1.13E-04	&	2.16E-04	&		&	-3.07E-04	&	2.08E-04	&		&	-3.54E-04	&	1.58E-04	&	*	\\
Local	&	($\tau=1$)	&	1.78E-04	&	2.22E-04	&		&	-3.23E-04	&	2.14E-04	&		&	-1.87E-04	&	1.62E-04	&		\\
Trad. Ads	&	($\tau=2$)	&	-4.79E-04	&	2.21E-04	&	*	&	1.94E-04	&	2.14E-04	&		&	9.24E-05	&	1.62E-04	&		\\
	&	($\tau=3$)	&	2.47E-04	&	2.21E-04	&		&	-2.21E-04	&	2.13E-04	&		&	3.23E-04	&	1.62E-04	&	*	\\
	&	($\tau=4$)	&	-8.57E-05	&	2.20E-04	&		&	5.99E-05	&	2.12E-04	&		&	2.47E-05	&	1.61E-04	&		\\
	&	($\tau=5$)	&	-2.56E-04	&	2.14E-04	&		&	1.58E-04	&	2.07E-04	&		&	1.09E-04	&	1.57E-04	&		\\
\hline																					
Competitive	&	($\tau=0$)	&	-1.61E-04	&	3.05E-04	&		&	-7.32E-04	&	2.94E-04	&	*	&	1.31E-04	&	2.23E-04	&		\\
Digital	&	($\tau=1$)	&	4.51E-04	&	3.41E-04	&		&	-3.08E-04	&	3.29E-04	&		&	-1.37E-04	&	2.49E-04	&		\\
Ads	&	($\tau=2$)	&	-3.13E-04	&	3.40E-04	&		&	4.35E-04	&	3.28E-04	&		&	5.53E-04	&	2.49E-04	&	*	\\
	&	($\tau=3$)	&	1.07E-04	&	3.40E-04	&		&	1.15E-04	&	3.29E-04	&		&	-2.78E-04	&	2.49E-04	&		\\
	&	($\tau=4$)	&	-1.14E-04	&	3.40E-04	&		&	-2.33E-04	&	3.28E-04	&		&	-1.80E-04	&	2.49E-04	&		\\
	&	($\tau=5$)	&	-5.11E-04	&	3.03E-04	&		&	4.92E-04	&	2.93E-04	&		&	-3.98E-04	&	2.22E-04	&		\\
\hline																																									
\multicolumn{11}{l}{* Significant at the 95\% confidence level.} \\
\multicolumn{11}{l}{** Significant at the 99\% confidence level.} 
\end{tabular}
\begin{tabular}{ll|ccl|ccl|ccl}
\hline																					
\multicolumn{2}{l|}{Brand Attitude D.V.}			&	\multicolumn{3}{c|}{Perceived Quality}					&	\multicolumn{3}{c|}{Perceived Value}					&	\multicolumn{3}{c}{Recent Satisfaction}					\\
\hline																					
\multicolumn{2}{l|}{Ad Spend}			&	Est.	&	Std.Err.	&		&	Est.	&	Std.Err.	&		&	Est.	&	Std.Err.	&		\\
\hline																				
Own National	&	($\tau=0$)	&	2.99E-05	&	2.22E-05	&		&	4.72E-05	&	2.11E-05	&	*	&	2.06E-05	&	1.59E-05	&		\\
Trad. Ads	&	($\tau=1$)	&	1.16E-04	&	2.25E-05	&	**	&	8.38E-05	&	2.14E-05	&	**	&	1.30E-05	&	1.61E-05	&		\\
	&	($\tau=2$)	&	1.51E-05	&	2.24E-05	&		&	8.23E-05	&	2.13E-05	&	**	&	4.04E-05	&	1.60E-05	&	*	\\
	&	($\tau=3$)	&	5.39E-05	&	2.23E-05	&	*	&	3.73E-05	&	2.12E-05	&		&	4.13E-05	&	1.60E-05	&	**	\\
	&	($\tau=4$)	&	7.88E-05	&	2.24E-05	&	**	&	2.31E-05	&	2.13E-05	&		&	4.23E-05	&	1.61E-05	&	**	\\
	&	($\tau=5$)	&	4.08E-05	&	2.21E-05	&		&	-1.25E-05	&	2.10E-05	&		&	1.22E-05	&	1.58E-05	&		\\
\hline																					
Own Local	&	($\tau=0$)	&	1.37E-05	&	2.44E-05	&		&	3.36E-05	&	2.32E-05	&		&	-4.27E-06	&	1.75E-05	&		\\
Trad. Ads	&	($\tau=1$)	&	4.68E-05	&	2.46E-05	&		&	3.73E-05	&	2.34E-05	&		&	2.37E-05	&	1.76E-05	&		\\
	&	($\tau=2$)	&	3.26E-05	&	2.44E-05	&		&	3.81E-05	&	2.32E-05	&		&	-2.27E-05	&	1.75E-05	&		\\
	&	($\tau=3$)	&	2.00E-05	&	2.43E-05	&		&	2.30E-05	&	2.31E-05	&		&	-1.80E-05	&	1.74E-05	&		\\
	&	($\tau=4$)	&	3.43E-05	&	2.44E-05	&		&	2.92E-05	&	2.32E-05	&		&	-8.84E-06	&	1.75E-05	&		\\
	&	($\tau=5$)	&	2.75E-05	&	2.43E-05	&		&	7.63E-05	&	2.31E-05	&	**	&	1.07E-06	&	1.74E-05	&		\\
\hline																					
Own Digital	&	($\tau=0$)	&	2.35E-05	&	3.96E-05	&		&	4.69E-05	&	3.77E-05	&		&	1.45E-05	&	2.84E-05	&		\\
Ads	&	($\tau=1$)	&	3.32E-05	&	4.42E-05	&		&	-2.82E-05	&	4.20E-05	&		&	2.76E-05	&	3.17E-05	&		\\
	&	($\tau=2$)	&	-3.10E-05	&	4.41E-05	&		&	7.39E-05	&	4.19E-05	&		&	3.89E-06	&	3.16E-05	&		\\
	&	($\tau=3$)	&	4.40E-05	&	4.41E-05	&		&	-4.73E-05	&	4.19E-05	&		&	7.00E-06	&	3.16E-05	&		\\
	&	($\tau=4$)	&	2.06E-05	&	4.42E-05	&		&	4.15E-05	&	4.20E-05	&		&	9.16E-06	&	3.17E-05	&		\\
	&	($\tau=5$)	&	-1.07E-05	&	3.93E-05	&		&	3.79E-05	&	3.74E-05	&		&	1.47E-05	&	2.82E-05	&		\\
\hline																					
Competitive	&	($\tau=0$)	&	-5.64E-05	&	1.02E-04	&		&	3.84E-04	&	9.68E-05	&	**	&	-5.68E-05	&	7.30E-05	&		\\
National	&	($\tau=1$)	&	2.72E-04	&	1.06E-04	&	*	&	2.37E-04	&	1.00E-04	&	*	&	-2.27E-05	&	7.57E-05	&		\\
Trad. Ads	&	($\tau=2$)	&	-1.81E-05	&	1.05E-04	&		&	8.88E-05	&	9.99E-05	&		&	7.15E-05	&	7.53E-05	&		\\
	&	($\tau=3$)	&	-1.42E-04	&	1.04E-04	&		&	8.89E-05	&	9.92E-05	&		&	-2.45E-04	&	7.48E-05	&	**	\\
	&	($\tau=4$)	&	1.85E-04	&	1.05E-04	&		&	-5.47E-05	&	9.94E-05	&		&	1.18E-04	&	7.50E-05	&		\\
	&	($\tau=5$)	&	2.30E-05	&	1.03E-04	&		&	-1.57E-05	&	9.82E-05	&		&	-3.27E-05	&	7.41E-05	&		\\
\hline																					
Competitive	&	($\tau=0$)	&	7.29E-05	&	8.94E-05	&		&	-1.21E-04	&	8.50E-05	&		&	1.17E-05	&	6.41E-05	&		\\
Local	&	($\tau=1$)	&	-3.12E-05	&	8.98E-05	&		&	-1.41E-04	&	8.53E-05	&		&	6.36E-05	&	6.43E-05	&		\\
Trad. Ads	&	($\tau=2$)	&	2.39E-04	&	8.90E-05	&	**	&	1.66E-04	&	8.46E-05	&	*	&	-3.69E-05	&	6.38E-05	&		\\
	&	($\tau=3$)	&	1.11E-04	&	8.88E-05	&		&	-2.33E-04	&	8.44E-05	&	**	&	1.67E-04	&	6.36E-05	&	**	\\
	&	($\tau=4$)	&	9.09E-05	&	8.96E-05	&		&	7.05E-05	&	8.52E-05	&		&	4.11E-05	&	6.42E-05	&		\\
	&	($\tau=5$)	&	-9.71E-05	&	9.02E-05	&		&	-9.44E-05	&	8.57E-05	&		&	-3.23E-05	&	6.46E-05	&		\\
\hline																					
Competitive	&	($\tau=0$)	&	-7.18E-05	&	1.26E-04	&		&	-3.43E-05	&	1.20E-04	&		&	2.16E-05	&	9.05E-05	&		\\
Digital	&	($\tau=1$)	&	1.41E-04	&	1.36E-04	&		&	1.89E-04	&	1.29E-04	&		&	-5.22E-05	&	9.76E-05	&		\\
Ads	&	($\tau=2$)	&	-4.00E-04	&	1.35E-04	&	**	&	-2.83E-04	&	1.28E-04	&	*	&	1.54E-04	&	9.68E-05	&		\\
	&	($\tau=3$)	&	4.82E-05	&	1.35E-04	&		&	-3.16E-05	&	1.28E-04	&		&	1.54E-04	&	9.67E-05	&		\\
	&	($\tau=4$)	&	3.28E-04	&	1.34E-04	&	*	&	-2.65E-04	&	1.28E-04	&	*	&	-3.63E-05	&	9.63E-05	&		\\
	&	($\tau=5$)	&	-3.45E-04	&	1.24E-04	&	**	&	3.71E-04	&	1.18E-04	&	**	&	-6.65E-05	&	8.91E-05	&		\\
\hline																																								
\multicolumn{11}{l}{* Significant at the 95\% confidence level.} \\
\multicolumn{11}{l}{** Significant at the 99\% confidence level.} 
\end{tabular}
\begin{tabular}{ll|ccl|ccl|ccl}
\hline																					
\multicolumn{2}{l|}{Brand Attitude D.V.}			&	\multicolumn{3}{c|}{Perceived Quality}					&	\multicolumn{3}{c|}{Perceived Value}					&	\multicolumn{3}{c}{Recent Satisfaction}					\\
\hline																					
\multicolumn{2}{l|}{Ad Spend}			&	Est.	&	Std.Err.	&		&	Est.	&	Std.Err.	&		&	Est.	&	Std.Err.	&		\\
\hline																				
Own National	&	($\tau=0$)	&	2.27E-05	&	2.12E-05	&		&	3.26E-05	&	2.05E-05	&		&	2.05E-05	&	1.55E-05	&		\\
Trad. Ads	&	($\tau=1$)	&	6.67E-05	&	2.15E-05	&	**	&	7.43E-05	&	2.08E-05	&	**	&	1.72E-05	&	1.57E-05	&		\\
	&	($\tau=2$)	&	2.66E-05	&	2.14E-05	&		&	6.41E-05	&	2.07E-05	&	**	&	3.98E-05	&	1.57E-05	&	*	\\
	&	($\tau=3$)	&	3.26E-05	&	2.14E-05	&		&	1.88E-05	&	2.07E-05	&		&	4.24E-05	&	1.56E-05	&	**	\\
	&	($\tau=4$)	&	6.99E-05	&	2.15E-05	&	**	&	3.22E-05	&	2.08E-05	&		&	3.94E-05	&	1.57E-05	&	*	\\
	&	($\tau=5$)	&	4.81E-05	&	2.11E-05	&	*	&	-1.15E-05	&	2.04E-05	&		&	9.08E-06	&	1.55E-05	&		\\
\hline																					
Own Local	&	($\tau=0$)	&	2.50E-05	&	2.37E-05	&		&	2.91E-05	&	2.29E-05	&		&	-2.00E-05	&	1.74E-05	&		\\
Trad. Ads	&	($\tau=1$)	&	6.54E-05	&	2.39E-05	&	**	&	3.60E-05	&	2.31E-05	&		&	1.34E-05	&	1.75E-05	&		\\
	&	($\tau=2$)	&	-8.57E-06	&	2.37E-05	&		&	2.66E-05	&	2.30E-05	&		&	-2.06E-05	&	1.74E-05	&		\\
	&	($\tau=3$)	&	3.51E-05	&	2.37E-05	&		&	1.03E-05	&	2.29E-05	&		&	-7.85E-06	&	1.73E-05	&		\\
	&	($\tau=4$)	&	2.68E-05	&	2.37E-05	&		&	7.87E-06	&	2.30E-05	&		&	-5.97E-06	&	1.74E-05	&		\\
	&	($\tau=5$)	&	3.97E-05	&	2.36E-05	&		&	7.78E-05	&	2.29E-05	&	**	&	1.49E-05	&	1.73E-05	&		\\
\hline																					
Own Digital	&	($\tau=0$)	&	2.89E-05	&	3.83E-05	&		&	2.50E-05	&	3.70E-05	&		&	2.94E-06	&	2.80E-05	&		\\
Ads	&	($\tau=1$)	&	6.17E-05	&	4.25E-05	&		&	-5.35E-05	&	4.11E-05	&		&	3.04E-05	&	3.11E-05	&		\\
	&	($\tau=2$)	&	-3.69E-05	&	4.24E-05	&		&	8.18E-05	&	4.10E-05	&	*	&	-6.54E-07	&	3.10E-05	&		\\
	&	($\tau=3$)	&	3.40E-05	&	4.24E-05	&		&	-5.54E-05	&	4.11E-05	&		&	-2.89E-07	&	3.11E-05	&		\\
	&	($\tau=4$)	&	-4.94E-06	&	4.25E-05	&		&	2.82E-05	&	4.11E-05	&		&	-8.46E-06	&	3.11E-05	&		\\
	&	($\tau=5$)	&	6.46E-06	&	3.79E-05	&		&	4.50E-05	&	3.67E-05	&		&	-3.37E-07	&	2.77E-05	&		\\
\hline																					
Competitive	&	($\tau=0$)	&	-3.93E-04	&	2.20E-04	&		&	1.32E-04	&	2.13E-04	&		&	-9.31E-05	&	1.61E-04	&		\\
National	&	($\tau=1$)	&	-4.04E-04	&	2.22E-04	&		&	-3.70E-04	&	2.14E-04	&		&	7.75E-05	&	1.62E-04	&		\\
Trad. Ads	&	($\tau=2$)	&	-3.43E-04	&	2.19E-04	&		&	-1.84E-04	&	2.12E-04	&		&	-1.60E-05	&	1.61E-04	&		\\
	&	($\tau=3$)	&	-4.89E-04	&	2.18E-04	&	*	&	-3.06E-04	&	2.11E-04	&		&	-7.59E-06	&	1.60E-04	&		\\
	&	($\tau=4$)	&	-9.75E-05	&	2.18E-04	&		&	-6.98E-05	&	2.11E-04	&		&	1.01E-04	&	1.59E-04	&		\\
	&	($\tau=5$)	&	2.10E-05	&	2.18E-04	&		&	-3.53E-04	&	2.11E-04	&		&	-5.57E-05	&	1.60E-04	&		\\
\hline																					
Competitive	&	($\tau=0$)	&	1.35E-04	&	2.20E-04	&		&	-3.25E-04	&	2.13E-04	&		&	-3.31E-04	&	1.61E-04	&	*	\\
Local	&	($\tau=1$)	&	2.21E-04	&	2.22E-04	&		&	-4.28E-04	&	2.15E-04	&	*	&	-2.75E-04	&	1.62E-04	&		\\
Trad. Ads	&	($\tau=2$)	&	-5.40E-04	&	2.23E-04	&	*	&	4.22E-05	&	2.16E-04	&		&	-7.14E-05	&	1.63E-04	&		\\
	&	($\tau=3$)	&	1.81E-04	&	2.22E-04	&		&	-2.41E-04	&	2.15E-04	&		&	2.14E-04	&	1.63E-04	&		\\
	&	($\tau=4$)	&	-1.16E-04	&	2.21E-04	&		&	5.94E-05	&	2.14E-04	&		&	-1.12E-04	&	1.62E-04	&		\\
	&	($\tau=5$)	&	-3.72E-04	&	2.22E-04	&		&	1.50E-04	&	2.15E-04	&		&	-1.15E-04	&	1.62E-04	&		\\
\hline																					
Competitive	&	($\tau=0$)	&	1.97E-04	&	3.16E-04	&		&	-5.36E-04	&	3.05E-04	&		&	7.93E-05	&	2.31E-04	&		\\
Digital	&	($\tau=1$)	&	5.25E-04	&	3.33E-04	&		&	-3.51E-04	&	3.22E-04	&		&	-2.02E-04	&	2.44E-04	&		\\
Ads	&	($\tau=2$)	&	-2.66E-04	&	3.32E-04	&		&	3.85E-04	&	3.21E-04	&		&	4.28E-04	&	2.43E-04	&		\\
	&	($\tau=3$)	&	8.08E-05	&	3.32E-04	&		&	2.62E-05	&	3.22E-04	&		&	-3.62E-04	&	2.43E-04	&		\\
	&	($\tau=4$)	&	-1.37E-04	&	3.32E-04	&		&	-1.50E-04	&	3.21E-04	&		&	-2.58E-04	&	2.43E-04	&		\\
	&	($\tau=5$)	&	-7.89E-04	&	3.13E-04	&	*	&	7.99E-04	&	3.03E-04	&	**	&	-7.72E-04	&	2.29E-04	&	**	\\
\hline																																								
\multicolumn{11}{l}{* Significant at the 95\% confidence level.} \\
\multicolumn{11}{l}{** Significant at the 99\% confidence level.} 
\end{tabular}
\begin{tabular}{ll|ccl|ccl|ccl}
\hline																					
\multicolumn{2}{l|}{Brand Attitude D.V.}			&	\multicolumn{3}{c|}{Perceived Quality}					&	\multicolumn{3}{c|}{Perceived Value}					&	\multicolumn{3}{c}{Recent Satisfaction}					\\
\hline																					
\multicolumn{2}{l|}{Lagged Attitude}			&	Est.	&	Std.Err.	&		&	Est.	&	Std.Err.	&		&	Est.	&	Std.Err.	&		\\
\hline																					
Log Quality	&	($\tau=1$)	&	1.09E-01	&	2.66E-03	&	**	&	2.55E-02	&	2.52E-03	&	**	&	2.06E-02	&	1.91E-03	&	**	\\
	&	($\tau=2$)	&	4.33E-02	&	2.68E-03	&	**	&	1.90E-02	&	2.54E-03	&	**	&	1.64E-02	&	1.92E-03	&	**	\\
	&	($\tau=3$)	&	5.34E-02	&	2.68E-03	&	**	&	2.40E-02	&	2.54E-03	&	**	&	1.28E-02	&	1.92E-03	&	**	\\
	&	($\tau=4$)	&	3.97E-02	&	2.69E-03	&	**	&	1.16E-02	&	2.54E-03	&	**	&	1.11E-02	&	1.92E-03	&	**	\\
	&	($\tau=5$)	&	3.25E-02	&	2.69E-03	&	**	&	8.37E-03	&	2.55E-03	&	**	&	6.84E-03	&	1.93E-03	&	**	\\
	&	($\tau=6$)	&	3.70E-02	&	2.69E-03	&	**	&	1.29E-02	&	2.55E-03	&	**	&	1.74E-02	&	1.93E-03	&	**	\\
	&	($\tau=7$)	&	4.01E-02	&	2.69E-03	&	**	&	7.73E-03	&	2.55E-03	&	**	&	3.69E-03	&	1.93E-03	&		\\
	&	($\tau=8$)	&	3.55E-02	&	2.69E-03	&	**	&	1.22E-02	&	2.54E-03	&	**	&	6.83E-03	&	1.93E-03	&	**	\\
	&	($\tau=9$)	&	2.81E-02	&	2.69E-03	&	**	&	5.29E-03	&	2.55E-03	&	*	&	4.67E-03	&	1.93E-03	&	*	\\
	&	($\tau=10$)	&	3.09E-02	&	2.69E-03	&	**	&	8.15E-03	&	2.55E-03	&	**	&	5.70E-03	&	1.93E-03	&	**	\\
	&	($\tau=11$)	&	3.54E-02	&	2.69E-03	&	**	&	7.98E-03	&	2.54E-03	&	**	&	4.43E-03	&	1.93E-03	&	*	\\
	&	($\tau=12$)	&	2.70E-02	&	2.68E-03	&	**	&	5.73E-04	&	2.54E-03	&		&	4.23E-03	&	1.92E-03	&	*	\\
	&	($\tau=13$)	&	2.25E-02	&	2.66E-03	&	**	&	6.68E-03	&	2.52E-03	&	**	&	4.05E-03	&	1.91E-03	&	*	\\
\hline																					
Log Value	&	($\tau=1$)	&	2.79E-02	&	2.81E-03	&	**	&	9.39E-02	&	2.66E-03	&	**	&	1.87E-02	&	2.01E-03	&	**	\\
	&	($\tau=2$)	&	1.97E-02	&	2.82E-03	&	**	&	3.59E-02	&	2.67E-03	&	**	&	1.86E-02	&	2.02E-03	&	**	\\
	&	($\tau=3$)	&	1.46E-02	&	2.83E-03	&	**	&	3.51E-02	&	2.68E-03	&	**	&	1.45E-02	&	2.03E-03	&	**	\\
	&	($\tau=4$)	&	2.38E-02	&	2.83E-03	&	**	&	3.94E-02	&	2.68E-03	&	**	&	1.26E-02	&	2.03E-03	&	**	\\
	&	($\tau=5$)	&	1.48E-02	&	2.83E-03	&	**	&	3.04E-02	&	2.68E-03	&	**	&	1.24E-02	&	2.03E-03	&	**	\\
	&	($\tau=6$)	&	1.40E-02	&	2.84E-03	&	**	&	2.59E-02	&	2.69E-03	&	**	&	8.71E-03	&	2.03E-03	&	**	\\
	&	($\tau=7$)	&	9.79E-03	&	2.84E-03	&	**	&	3.21E-02	&	2.69E-03	&	**	&	9.54E-03	&	2.03E-03	&	**	\\
	&	($\tau=8$)	&	8.45E-03	&	2.84E-03	&	**	&	2.49E-02	&	2.69E-03	&	**	&	1.17E-02	&	2.03E-03	&	**	\\
	&	($\tau=9$)	&	8.52E-03	&	2.84E-03	&	**	&	2.14E-02	&	2.69E-03	&	**	&	2.38E-03	&	2.03E-03	&		\\
	&	($\tau=10$)	&	9.61E-03	&	2.84E-03	&	**	&	2.63E-02	&	2.69E-03	&	**	&	2.28E-03	&	2.03E-03	&		\\
	&	($\tau=11$)	&	4.70E-03	&	2.83E-03	&		&	1.94E-02	&	2.68E-03	&	**	&	7.85E-03	&	2.03E-03	&	**	\\
	&	($\tau=12$)	&	7.91E-03	&	2.83E-03	&	**	&	1.94E-02	&	2.68E-03	&	**	&	1.19E-02	&	2.03E-03	&	**	\\
	&	($\tau=13$)	&	1.87E-04	&	2.82E-03	&		&	2.69E-02	&	2.67E-03	&	**	&	8.76E-03	&	2.02E-03	&	**	\\
\hline																					
Log Recent 	&	($\tau=1$)	&	3.27E-02	&	3.70E-03	&	**	&	4.22E-02	&	3.51E-03	&	**	&	6.17E-02	&	2.66E-03	&	**	\\
Satisfaction	&	($\tau=2$)	&	3.95E-02	&	3.71E-03	&	**	&	4.10E-02	&	3.52E-03	&	**	&	5.85E-02	&	2.66E-03	&	**	\\
	&	($\tau=3$)	&	2.75E-02	&	3.72E-03	&	**	&	2.98E-02	&	3.53E-03	&	**	&	5.90E-02	&	2.67E-03	&	**	\\
	&	($\tau=4$)	&	2.07E-02	&	3.73E-03	&	**	&	1.84E-02	&	3.53E-03	&	**	&	5.46E-02	&	2.67E-03	&	**	\\
	&	($\tau=5$)	&	1.91E-02	&	3.74E-03	&	**	&	2.40E-02	&	3.54E-03	&	**	&	4.01E-02	&	2.68E-03	&	**	\\
	&	($\tau=6$)	&	2.00E-02	&	3.74E-03	&	**	&	2.35E-02	&	3.54E-03	&	**	&	5.33E-02	&	2.68E-03	&	**	\\
	&	($\tau=7$)	&	1.15E-02	&	3.74E-03	&	**	&	1.78E-02	&	3.54E-03	&	**	&	4.18E-02	&	2.68E-03	&	**	\\
	&	($\tau=8$)	&	1.96E-02	&	3.74E-03	&	**	&	2.03E-02	&	3.54E-03	&	**	&	4.58E-02	&	2.68E-03	&	**	\\
	&	($\tau=9$)	&	7.93E-03	&	3.74E-03	&	*	&	1.50E-02	&	3.54E-03	&	**	&	4.14E-02	&	2.68E-03	&	**	\\
	&	($\tau=10$)	&	1.06E-02	&	3.74E-03	&	**	&	1.03E-02	&	3.54E-03	&	**	&	3.78E-02	&	2.68E-03	&	**	\\
	&	($\tau=11$)	&	8.99E-03	&	3.74E-03	&	*	&	6.18E-03	&	3.54E-03	&		&	3.57E-02	&	2.68E-03	&	**	\\
	&	($\tau=12$)	&	2.36E-02	&	3.73E-03	&	**	&	6.69E-03	&	3.53E-03	&		&	2.82E-02	&	2.67E-03	&	**	\\
	&	($\tau=13$)	&	1.13E-02	&	3.72E-03	&	**	&	8.84E-03	&	3.53E-03	&	*	&	3.77E-02	&	2.67E-03	&	**	\\
\hline																									
\multicolumn{11}{l}{* Significant at the 95\% confidence level.} \\
\multicolumn{11}{l}{** Significant at the 99\% confidence level.} 
\end{tabular}
\begin{tabular}{ll|ccl|ccl|ccl}
\hline																					
\multicolumn{2}{l|}{Brand Attitude D.V.}			&	\multicolumn{3}{c|}{Perceived Quality}					&	\multicolumn{3}{c|}{Perceived Value}					&	\multicolumn{3}{c}{Recent Satisfaction}					\\
\hline																					
\multicolumn{2}{l|}{Lagged Attitude}			&	Est.	&	Std.Err.	&		&	Est.	&	Std.Err.	&		&	Est.	&	Std.Err.	&		\\
\hline																						
Log Quality	&	($\tau=1$)	&	1.09E-01	&	2.75E-03	&	**	&	2.87E-02	&	2.65E-03	&	**	&	2.13E-02	&	2.01E-03	&	**	\\
	&	($\tau=2$)	&	4.76E-02	&	2.76E-03	&	**	&	2.32E-02	&	2.67E-03	&	**	&	1.46E-02	&	2.02E-03	&	**	\\
	&	($\tau=3$)	&	4.98E-02	&	2.77E-03	&	**	&	2.21E-02	&	2.67E-03	&	**	&	1.47E-02	&	2.03E-03	&	**	\\
	&	($\tau=4$)	&	3.81E-02	&	2.77E-03	&	**	&	1.30E-02	&	2.67E-03	&	**	&	1.03E-02	&	2.03E-03	&	**	\\
	&	($\tau=5$)	&	3.30E-02	&	2.77E-03	&	**	&	9.01E-03	&	2.68E-03	&	**	&	9.76E-03	&	2.03E-03	&	**	\\
	&	($\tau=6$)	&	3.79E-02	&	2.77E-03	&	**	&	1.47E-02	&	2.68E-03	&	**	&	1.57E-02	&	2.03E-03	&	**	\\
	&	($\tau=7$)	&	4.04E-02	&	2.77E-03	&	**	&	1.21E-02	&	2.68E-03	&	**	&	6.27E-03	&	2.03E-03	&	**	\\
	&	($\tau=8$)	&	3.13E-02	&	2.77E-03	&	**	&	7.37E-03	&	2.68E-03	&	**	&	4.29E-03	&	2.03E-03	&	*	\\
	&	($\tau=9$)	&	3.39E-02	&	2.77E-03	&	**	&	4.98E-03	&	2.68E-03	&		&	5.07E-03	&	2.03E-03	&	*	\\
	&	($\tau=10$)	&	2.83E-02	&	2.77E-03	&	**	&	4.38E-03	&	2.68E-03	&		&	8.32E-03	&	2.03E-03	&	**	\\
	&	($\tau=11$)	&	3.61E-02	&	2.77E-03	&	**	&	9.25E-03	&	2.67E-03	&	**	&	3.19E-03	&	2.03E-03	&		\\
	&	($\tau=12$)	&	2.97E-02	&	2.77E-03	&	**	&	2.99E-03	&	2.67E-03	&		&	5.79E-03	&	2.03E-03	&	**	\\
	&	($\tau=13$)	&	2.97E-02	&	2.75E-03	&	**	&	2.90E-03	&	2.65E-03	&		&	3.73E-03	&	2.01E-03	&		\\
\hline																					
Log Value	&	($\tau=1$)	&	2.82E-02	&	2.85E-03	&	**	&	8.65E-02	&	2.75E-03	&	**	&	1.97E-02	&	2.08E-03	&	**	\\
	&	($\tau=2$)	&	2.41E-02	&	2.86E-03	&	**	&	4.35E-02	&	2.76E-03	&	**	&	1.93E-02	&	2.09E-03	&	**	\\
	&	($\tau=3$)	&	1.85E-02	&	2.86E-03	&	**	&	4.00E-02	&	2.76E-03	&	**	&	1.38E-02	&	2.10E-03	&	**	\\
	&	($\tau=4$)	&	2.14E-02	&	2.87E-03	&	**	&	3.62E-02	&	2.77E-03	&	**	&	1.43E-02	&	2.10E-03	&	**	\\
	&	($\tau=5$)	&	1.32E-02	&	2.87E-03	&	**	&	3.24E-02	&	2.77E-03	&	**	&	1.12E-02	&	2.10E-03	&	**	\\
	&	($\tau=6$)	&	9.48E-03	&	2.87E-03	&	**	&	3.06E-02	&	2.77E-03	&	**	&	5.81E-03	&	2.10E-03	&	**	\\
	&	($\tau=7$)	&	9.08E-03	&	2.87E-03	&	**	&	3.01E-02	&	2.77E-03	&	**	&	1.09E-02	&	2.10E-03	&	**	\\
	&	($\tau=8$)	&	6.10E-03	&	2.87E-03	&	*	&	2.76E-02	&	2.77E-03	&	**	&	1.32E-02	&	2.10E-03	&	**	\\
	&	($\tau=9$)	&	1.09E-02	&	2.87E-03	&	**	&	2.25E-02	&	2.77E-03	&	**	&	3.92E-03	&	2.10E-03	&		\\
	&	($\tau=10$)	&	6.37E-03	&	2.87E-03	&	*	&	2.71E-02	&	2.77E-03	&	**	&	7.07E-03	&	2.10E-03	&	**	\\
	&	($\tau=11$)	&	8.74E-03	&	2.87E-03	&	**	&	2.38E-02	&	2.77E-03	&	**	&	6.62E-03	&	2.10E-03	&	**	\\
	&	($\tau=12$)	&	7.12E-03	&	2.86E-03	&	*	&	1.74E-02	&	2.76E-03	&	**	&	7.22E-03	&	2.10E-03	&	**	\\
	&	($\tau=13$)	&	4.11E-03	&	2.85E-03	&		&	2.73E-02	&	2.75E-03	&	**	&	7.79E-03	&	2.09E-03	&	**	\\
\hline																					
Log Recent 	&	($\tau=1$)	&	3.16E-02	&	3.74E-03	&	**	&	4.10E-02	&	3.62E-03	&	**	&	6.40E-02	&	2.74E-03	&	**	\\
Satisfaction	&	($\tau=2$)	&	3.50E-02	&	3.76E-03	&	**	&	3.90E-02	&	3.63E-03	&	**	&	5.61E-02	&	2.75E-03	&	**	\\
	&	($\tau=3$)	&	2.89E-02	&	3.76E-03	&	**	&	2.71E-02	&	3.63E-03	&	**	&	5.58E-02	&	2.76E-03	&	**	\\
	&	($\tau=4$)	&	2.13E-02	&	3.77E-03	&	**	&	2.60E-02	&	3.64E-03	&	**	&	5.20E-02	&	2.76E-03	&	**	\\
	&	($\tau=5$)	&	1.80E-02	&	3.78E-03	&	**	&	2.13E-02	&	3.65E-03	&	**	&	4.29E-02	&	2.76E-03	&	**	\\
	&	($\tau=6$)	&	2.00E-02	&	3.77E-03	&	**	&	2.06E-02	&	3.64E-03	&	**	&	4.85E-02	&	2.76E-03	&	**	\\
	&	($\tau=7$)	&	8.94E-03	&	3.78E-03	&	*	&	1.86E-02	&	3.65E-03	&	**	&	4.49E-02	&	2.77E-03	&	**	\\
	&	($\tau=8$)	&	1.96E-02	&	3.78E-03	&	**	&	1.60E-02	&	3.65E-03	&	**	&	4.20E-02	&	2.77E-03	&	**	\\
	&	($\tau=9$)	&	1.13E-02	&	3.78E-03	&	**	&	1.05E-02	&	3.65E-03	&	**	&	4.06E-02	&	2.77E-03	&	**	\\
	&	($\tau=10$)	&	1.07E-02	&	3.78E-03	&	**	&	1.45E-02	&	3.65E-03	&	**	&	4.38E-02	&	2.77E-03	&	**	\\
	&	($\tau=11$)	&	6.79E-03	&	3.77E-03	&		&	9.46E-03	&	3.64E-03	&	**	&	3.80E-02	&	2.76E-03	&	**	\\
	&	($\tau=12$)	&	1.72E-02	&	3.77E-03	&	**	&	9.56E-03	&	3.64E-03	&	**	&	3.02E-02	&	2.76E-03	&	**	\\
	&	($\tau=13$)	&	1.37E-02	&	3.76E-03	&	**	&	9.68E-03	&	3.63E-03	&	**	&	3.69E-02	&	2.75E-03	&	**	\\
\hline																									
\multicolumn{11}{l}{* Significant at the 95\% confidence level.} \\
\multicolumn{11}{l}{** Significant at the 99\% confidence level.} 
\end{tabular}
\begin{tabular}{ll|ccl|ccl|ccl}
\hline																					
\multicolumn{2}{l|}{Brand Attitude D.V.}			&	\multicolumn{3}{c|}{Perceived Quality}					&	\multicolumn{3}{c|}{Perceived Value}					&	\multicolumn{3}{c}{Recent Satisfaction}					\\
\hline																					
\multicolumn{2}{l|}{Lagged Attitude}			&	Est.	&	Std.Err.	&		&	Est.	&	Std.Err.	&		&	Est.	&	Std.Err.	&		\\
\hline																						
Log Quality	&	($\tau=1$)	&	-6.35E-02	&	2.76E-03	&	**	&	2.16E-02	&	2.63E-03	&	**	&	1.47E-02	&	1.98E-03	&	**	\\
	&	($\tau=2$)	&	-1.16E-01	&	2.77E-03	&	**	&	1.88E-02	&	2.63E-03	&	**	&	1.29E-02	&	1.98E-03	&	**	\\
	&	($\tau=3$)	&	-1.01E-01	&	2.78E-03	&	**	&	2.66E-02	&	2.64E-03	&	**	&	1.11E-02	&	1.99E-03	&	**	\\
	&	($\tau=4$)	&	-1.08E-01	&	2.79E-03	&	**	&	1.70E-02	&	2.65E-03	&	**	&	1.12E-02	&	2.00E-03	&	**	\\
	&	($\tau=5$)	&	-1.09E-01	&	2.80E-03	&	**	&	1.58E-02	&	2.66E-03	&	**	&	7.85E-03	&	2.01E-03	&	**	\\
	&	($\tau=6$)	&	-9.82E-02	&	2.80E-03	&	**	&	2.02E-02	&	2.67E-03	&	**	&	1.84E-02	&	2.01E-03	&	**	\\
	&	($\tau=7$)	&	-8.80E-02	&	2.81E-03	&	**	&	1.64E-02	&	2.67E-03	&	**	&	6.14E-03	&	2.01E-03	&	**	\\
	&	($\tau=8$)	&	-8.36E-02	&	2.81E-03	&	**	&	2.09E-02	&	2.67E-03	&	**	&	9.35E-03	&	2.01E-03	&	**	\\
	&	($\tau=9$)	&	-8.02E-02	&	2.80E-03	&	**	&	1.38E-02	&	2.66E-03	&	**	&	7.54E-03	&	2.01E-03	&	**	\\
	&	($\tau=10$)	&	-6.75E-02	&	2.80E-03	&	**	&	1.46E-02	&	2.66E-03	&	**	&	9.56E-03	&	2.00E-03	&	**	\\
	&	($\tau=11$)	&	-5.32E-02	&	2.79E-03	&	**	&	1.41E-02	&	2.65E-03	&	**	&	8.23E-03	&	2.00E-03	&	**	\\
	&	($\tau=12$)	&	-4.92E-02	&	2.78E-03	&	**	&	6.74E-03	&	2.64E-03	&	*	&	7.37E-03	&	1.99E-03	&	**	\\
	&	($\tau=13$)	&	-4.67E-02	&	2.78E-03	&	**	&	1.02E-02	&	2.64E-03	&	**	&	6.65E-03	&	1.99E-03	&	**	\\
\hline																					
Log Value	&	($\tau=1$)	&	2.66E-02	&	2.91E-03	&	**	&	-7.45E-02	&	2.77E-03	&	**	&	1.36E-02	&	2.09E-03	&	**	\\
	&	($\tau=2$)	&	2.22E-02	&	2.92E-03	&	**	&	-1.22E-01	&	2.78E-03	&	**	&	1.42E-02	&	2.09E-03	&	**	\\
	&	($\tau=3$)	&	1.99E-02	&	2.94E-03	&	**	&	-1.19E-01	&	2.79E-03	&	**	&	1.14E-02	&	2.11E-03	&	**	\\
	&	($\tau=4$)	&	3.02E-02	&	2.95E-03	&	**	&	-1.09E-01	&	2.80E-03	&	**	&	1.13E-02	&	2.11E-03	&	**	\\
	&	($\tau=5$)	&	2.60E-02	&	2.96E-03	&	**	&	-1.12E-01	&	2.81E-03	&	**	&	1.30E-02	&	2.12E-03	&	**	\\
	&	($\tau=6$)	&	2.55E-02	&	2.97E-03	&	**	&	-1.10E-01	&	2.82E-03	&	**	&	8.91E-03	&	2.12E-03	&	**	\\
	&	($\tau=7$)	&	2.15E-02	&	2.97E-03	&	**	&	-9.61E-02	&	2.82E-03	&	**	&	1.02E-02	&	2.13E-03	&	**	\\
	&	($\tau=8$)	&	2.05E-02	&	2.96E-03	&	**	&	-9.32E-02	&	2.82E-03	&	**	&	1.24E-02	&	2.12E-03	&	**	\\
	&	($\tau=9$)	&	2.04E-02	&	2.96E-03	&	**	&	-8.72E-02	&	2.81E-03	&	**	&	4.10E-03	&	2.12E-03	&		\\
	&	($\tau=10$)	&	2.03E-02	&	2.95E-03	&	**	&	-7.34E-02	&	2.81E-03	&	**	&	3.91E-03	&	2.12E-03	&		\\
	&	($\tau=11$)	&	1.31E-02	&	2.94E-03	&	**	&	-6.82E-02	&	2.79E-03	&	**	&	8.05E-03	&	2.11E-03	&	**	\\
	&	($\tau=12$)	&	1.50E-02	&	2.92E-03	&	**	&	-5.78E-02	&	2.78E-03	&	**	&	1.22E-02	&	2.09E-03	&	**	\\
	&	($\tau=13$)	&	7.18E-03	&	2.91E-03	&	*	&	-4.17E-02	&	2.77E-03	&	**	&	9.89E-03	&	2.09E-03	&	**	\\
\hline																					
Log Recent 	&	($\tau=1$)	&	2.20E-02	&	3.86E-03	&	**	&	3.21E-02	&	3.67E-03	&	**	&	-1.14E-01	&	2.77E-03	&	**	\\
Satisfaction	&	($\tau=2$)	&	3.16E-02	&	3.88E-03	&	**	&	3.33E-02	&	3.69E-03	&	**	&	-1.13E-01	&	2.78E-03	&	**	\\
	&	($\tau=3$)	&	2.24E-02	&	3.91E-03	&	**	&	2.62E-02	&	3.72E-03	&	**	&	-1.07E-01	&	2.80E-03	&	**	\\
	&	($\tau=4$)	&	1.83E-02	&	3.93E-03	&	**	&	1.81E-02	&	3.74E-03	&	**	&	-1.05E-01	&	2.82E-03	&	**	\\
	&	($\tau=5$)	&	1.62E-02	&	3.95E-03	&	**	&	2.38E-02	&	3.75E-03	&	**	&	-1.13E-01	&	2.83E-03	&	**	\\
	&	($\tau=6$)	&	1.70E-02	&	3.96E-03	&	**	&	2.32E-02	&	3.76E-03	&	**	&	-9.51E-02	&	2.84E-03	&	**	\\
	&	($\tau=7$)	&	9.78E-03	&	3.96E-03	&	*	&	2.06E-02	&	3.77E-03	&	**	&	-9.78E-02	&	2.84E-03	&	**	\\
	&	($\tau=8$)	&	1.66E-02	&	3.97E-03	&	**	&	2.56E-02	&	3.77E-03	&	**	&	-8.64E-02	&	2.84E-03	&	**	\\
	&	($\tau=9$)	&	5.85E-03	&	3.96E-03	&		&	1.97E-02	&	3.76E-03	&	**	&	-7.89E-02	&	2.84E-03	&	**	\\
	&	($\tau=10$)	&	8.36E-03	&	3.94E-03	&	*	&	1.48E-02	&	3.75E-03	&	**	&	-7.12E-02	&	2.83E-03	&	**	\\
	&	($\tau=11$)	&	4.99E-03	&	3.93E-03	&		&	9.42E-03	&	3.74E-03	&	*	&	-6.33E-02	&	2.82E-03	&	**	\\
	&	($\tau=12$)	&	2.14E-02	&	3.91E-03	&	**	&	1.01E-02	&	3.71E-03	&	**	&	-5.89E-02	&	2.80E-03	&	**	\\
	&	($\tau=13$)	&	9.97E-03	&	3.89E-03	&	*	&	9.94E-03	&	3.70E-03	&	**	&	-3.97E-02	&	2.79E-03	&	**	\\
\hline																									
\multicolumn{11}{l}{* Significant at the 95\% confidence level.} \\
\multicolumn{11}{l}{** Significant at the 99\% confidence level.} 
\end{tabular}
\begin{tabular}{ll|ccl|ccl|ccl}
\hline																					
\multicolumn{2}{l|}{Brand Attitude D.V.}			&	\multicolumn{3}{c|}{Perceived Quality}					&	\multicolumn{3}{c|}{Perceived Value}					&	\multicolumn{3}{c}{Recent Satisfaction}					\\
\hline																					
\multicolumn{2}{l|}{Lagged Attitude}			&	Est.	&	Std.Err.	&		&	Est.	&	Std.Err.	&		&	Est.	&	Std.Err.	&		\\
\hline																						
Log Quality	&	($\tau=1$)	&	-6.21E-02	&	2.86E-03	&	**	&	2.35E-02	&	2.77E-03	&	**	&	1.62E-02	&	2.09E-03	&	**	\\
	&	($\tau=2$)	&	-1.09E-01	&	2.87E-03	&	**	&	2.30E-02	&	2.77E-03	&	**	&	1.22E-02	&	2.10E-03	&	**	\\
	&	($\tau=3$)	&	-1.03E-01	&	2.88E-03	&	**	&	2.44E-02	&	2.79E-03	&	**	&	1.37E-02	&	2.11E-03	&	**	\\
	&	($\tau=4$)	&	-1.09E-01	&	2.89E-03	&	**	&	1.82E-02	&	2.80E-03	&	**	&	1.14E-02	&	2.11E-03	&	**	\\
	&	($\tau=5$)	&	-1.08E-01	&	2.90E-03	&	**	&	1.68E-02	&	2.81E-03	&	**	&	1.13E-02	&	2.12E-03	&	**	\\
	&	($\tau=6$)	&	-9.69E-02	&	2.91E-03	&	**	&	2.25E-02	&	2.82E-03	&	**	&	1.80E-02	&	2.13E-03	&	**	\\
	&	($\tau=7$)	&	-8.72E-02	&	2.92E-03	&	**	&	2.10E-02	&	2.82E-03	&	**	&	9.67E-03	&	2.13E-03	&	**	\\
	&	($\tau=8$)	&	-8.73E-02	&	2.91E-03	&	**	&	1.67E-02	&	2.82E-03	&	**	&	8.32E-03	&	2.13E-03	&	**	\\
	&	($\tau=9$)	&	-7.51E-02	&	2.91E-03	&	**	&	1.39E-02	&	2.82E-03	&	**	&	8.98E-03	&	2.13E-03	&	**	\\
	&	($\tau=10$)	&	-6.98E-02	&	2.90E-03	&	**	&	1.16E-02	&	2.81E-03	&	**	&	1.23E-02	&	2.12E-03	&	**	\\
	&	($\tau=11$)	&	-5.27E-02	&	2.89E-03	&	**	&	1.55E-02	&	2.80E-03	&	**	&	7.31E-03	&	2.12E-03	&	**	\\
	&	($\tau=12$)	&	-4.63E-02	&	2.88E-03	&	**	&	9.52E-03	&	2.79E-03	&	**	&	9.16E-03	&	2.11E-03	&	**	\\
	&	($\tau=13$)	&	-3.87E-02	&	2.87E-03	&	**	&	8.19E-03	&	2.78E-03	&	**	&	6.55E-03	&	2.10E-03	&	**	\\
\hline																					
Log Value	&	($\tau=1$)	&	2.40E-02	&	2.97E-03	&	**	&	-8.25E-02	&	2.87E-03	&	**	&	1.34E-02	&	2.17E-03	&	**	\\
	&	($\tau=2$)	&	2.37E-02	&	2.97E-03	&	**	&	-1.15E-01	&	2.88E-03	&	**	&	1.42E-02	&	2.17E-03	&	**	\\
	&	($\tau=3$)	&	2.15E-02	&	2.99E-03	&	**	&	-1.15E-01	&	2.89E-03	&	**	&	1.08E-02	&	2.19E-03	&	**	\\
	&	($\tau=4$)	&	2.71E-02	&	3.00E-03	&	**	&	-1.13E-01	&	2.90E-03	&	**	&	1.28E-02	&	2.19E-03	&	**	\\
	&	($\tau=5$)	&	2.27E-02	&	3.01E-03	&	**	&	-1.10E-01	&	2.91E-03	&	**	&	1.09E-02	&	2.20E-03	&	**	\\
	&	($\tau=6$)	&	2.00E-02	&	3.01E-03	&	**	&	-1.05E-01	&	2.92E-03	&	**	&	5.95E-03	&	2.20E-03	&	**	\\
	&	($\tau=7$)	&	1.86E-02	&	3.02E-03	&	**	&	-9.72E-02	&	2.92E-03	&	**	&	1.12E-02	&	2.21E-03	&	**	\\
	&	($\tau=8$)	&	1.54E-02	&	3.01E-03	&	**	&	-9.10E-02	&	2.92E-03	&	**	&	1.43E-02	&	2.21E-03	&	**	\\
	&	($\tau=9$)	&	2.00E-02	&	3.01E-03	&	**	&	-8.50E-02	&	2.91E-03	&	**	&	6.57E-03	&	2.20E-03	&	**	\\
	&	($\tau=10$)	&	1.54E-02	&	3.00E-03	&	**	&	-7.04E-02	&	2.90E-03	&	**	&	9.64E-03	&	2.19E-03	&	**	\\
	&	($\tau=11$)	&	1.53E-02	&	2.98E-03	&	**	&	-6.23E-02	&	2.89E-03	&	**	&	8.35E-03	&	2.18E-03	&	**	\\
	&	($\tau=12$)	&	1.33E-02	&	2.97E-03	&	**	&	-5.82E-02	&	2.87E-03	&	**	&	8.77E-03	&	2.17E-03	&	**	\\
	&	($\tau=13$)	&	9.21E-03	&	2.96E-03	&	**	&	-3.90E-02	&	2.86E-03	&	**	&	8.95E-03	&	2.17E-03	&	**	\\
\hline																					
Log Recent 	&	($\tau=1$)	&	2.19E-02	&	3.91E-03	&	**	&	3.02E-02	&	3.79E-03	&	**	&	-1.10E-01	&	2.86E-03	&	**	\\
Satisfaction	&	($\tau=2$)	&	2.78E-02	&	3.94E-03	&	**	&	3.10E-02	&	3.81E-03	&	**	&	-1.14E-01	&	2.88E-03	&	**	\\
	&	($\tau=3$)	&	2.61E-02	&	3.97E-03	&	**	&	2.41E-02	&	3.84E-03	&	**	&	-1.11E-01	&	2.91E-03	&	**	\\
	&	($\tau=4$)	&	2.26E-02	&	4.00E-03	&	**	&	2.59E-02	&	3.87E-03	&	**	&	-1.09E-01	&	2.92E-03	&	**	\\
	&	($\tau=5$)	&	2.01E-02	&	4.01E-03	&	**	&	2.33E-02	&	3.88E-03	&	**	&	-1.11E-01	&	2.94E-03	&	**	\\
	&	($\tau=6$)	&	2.20E-02	&	4.02E-03	&	**	&	2.28E-02	&	3.89E-03	&	**	&	-9.93E-02	&	2.94E-03	&	**	\\
	&	($\tau=7$)	&	1.32E-02	&	4.02E-03	&	**	&	2.37E-02	&	3.89E-03	&	**	&	-9.44E-02	&	2.94E-03	&	**	\\
	&	($\tau=8$)	&	2.32E-02	&	4.02E-03	&	**	&	2.29E-02	&	3.89E-03	&	**	&	-8.89E-02	&	2.94E-03	&	**	\\
	&	($\tau=9$)	&	1.46E-02	&	4.02E-03	&	**	&	1.71E-02	&	3.89E-03	&	**	&	-7.96E-02	&	2.94E-03	&	**	\\
	&	($\tau=10$)	&	1.38E-02	&	4.01E-03	&	**	&	2.05E-02	&	3.88E-03	&	**	&	-6.56E-02	&	2.93E-03	&	**	\\
	&	($\tau=11$)	&	8.29E-03	&	3.99E-03	&	*	&	1.50E-02	&	3.86E-03	&	**	&	-5.98E-02	&	2.92E-03	&	**	\\
	&	($\tau=12$)	&	1.90E-02	&	3.97E-03	&	**	&	1.50E-02	&	3.84E-03	&	**	&	-5.51E-02	&	2.90E-03	&	**	\\
	&	($\tau=13$)	&	1.61E-02	&	3.94E-03	&	**	&	1.39E-02	&	3.82E-03	&	**	&	-3.77E-02	&	2.89E-03	&	**	\\
\hline																									
\multicolumn{11}{l}{* Significant at the 95\% confidence level.} \\
\multicolumn{11}{l}{** Significant at the 99\% confidence level.} 
\end{tabular}
\begin{tabular}{ll|rl|rl|rl|rl|rl|rl|rl}
\hline																															
\multicolumn{2}{l|}{Ad Par. Spec.}			&	\multicolumn{2}{c|}{1 Ad Lag}			&	\multicolumn{2}{c|}{2 Ad Lags}			&	\multicolumn{2}{c|}{3 Ad Lags}			&	\multicolumn{2}{c|}{4 Ad Lags}			&	\multicolumn{2}{c|}{5 Ad Lags}			&	\multicolumn{2}{c|}{6 Ad Lags}			&	\multicolumn{2}{c}{7 Ad Lags}			\\
\hline																															
Own	&	($\tau=0$)	&	2.33E-05	&		&	2.13E-05	&		&	2.38E-05	&		&	1.89E-05	&		&	2.27E-05	&		&	2.75E-05	&		&	3.47E-05	&		\\
National	&	($\tau=1$)	&	7.70E-05	&	**	&	6.89E-05	&	**	&	6.49E-05	&	**	&	7.07E-05	&	**	&	6.67E-05	&	**	&	6.94E-05	&	**	&	7.53E-05	&	**	\\
Trad.	&	($\tau=2$)	&		&		&	4.19E-05	&	*	&	2.87E-05	&		&	2.36E-05	&		&	2.66E-05	&		&	2.18E-05	&		&	2.49E-05	&		\\
Ads	&	($\tau=3$)	&		&		&		&		&	5.31E-05	&	*	&	3.58E-05	&		&	3.26E-05	&		&	3.66E-05	&		&	3.04E-05	&		\\
	&	($\tau=4$)	&		&		&		&		&		&		&	8.16E-05	&	**	&	6.99E-05	&	**	&	6.60E-05	&	**	&	7.20E-05	&	**	\\
	&	($\tau=5$)	&		&		&		&		&		&		&		&		&	4.81E-05	&	*	&	3.48E-05	&		&	2.98E-05	&		\\
	&	($\tau=6$)	&		&		&		&		&		&		&		&		&		&		&	5.68E-05	&	**	&	3.95E-05	&		\\
	&	($\tau=7$)	&		&		&		&		&		&		&		&		&		&		&		&		&	8.50E-05	&	**	\\
\hline																															
Own	&	($\tau=0$)	&	2.36E-05	&		&	2.35E-05	&		&	2.67E-05	&		&	2.30E-05	&		&	2.50E-05	&		&	3.00E-05	&		&	3.26E-05	&		\\
Local	&	($\tau=1$)	&	6.80E-05	&	**	&	6.61E-05	&	**	&	6.74E-05	&	**	&	7.03E-05	&	**	&	6.54E-05	&	**	&	6.62E-05	&	**	&	6.73E-05	&	**	\\
Trad.	&	($\tau=2$)	&		&		&	-5.79E-06	&		&	-1.26E-05	&		&	-1.21E-05	&		&	-8.57E-06	&		&	-1.31E-05	&		&	-1.31E-05	&		\\
Ads	&	($\tau=3$)	&		&		&		&		&	4.20E-05	&		&	3.40E-05	&		&	3.51E-05	&		&	3.92E-05	&		&	3.72E-05	&		\\
	&	($\tau=4$)	&		&		&		&		&		&		&	3.42E-05	&		&	2.68E-05	&		&	2.74E-05	&		&	2.88E-05	&		\\
	&	($\tau=5$)	&		&		&		&		&		&		&		&		&	3.97E-05	&		&	3.18E-05	&		&	3.16E-05	&		\\
	&	($\tau=6$)	&		&		&		&		&		&		&		&		&		&		&	4.49E-05	&		&	3.91E-05	&		\\
	&	($\tau=7$)	&		&		&		&		&		&		&		&		&		&		&		&		&	1.65E-05	&		\\
\hline																															
Own 	&	($\tau=0$)	&	2.37E-05	&		&	2.42E-05	&		&	2.54E-05	&		&	2.76E-05	&		&	2.89E-05	&		&	2.88E-05	&		&	2.85E-05	&		\\
Digital	&	($\tau=1$)	&	6.64E-05	&		&	6.17E-05	&		&	6.20E-05	&		&	6.08E-05	&		&	6.17E-05	&		&	6.17E-05	&		&	6.21E-05	&		\\
Ads	&	($\tau=2$)	&		&		&	-1.76E-06	&		&	-3.59E-05	&		&	-3.58E-05	&		&	-3.69E-05	&		&	-3.65E-05	&		&	-3.61E-05	&		\\
	&	($\tau=3$)	&		&		&		&		&	5.00E-05	&		&	3.48E-05	&		&	3.40E-05	&		&	3.27E-05	&		&	3.32E-05	&		\\
	&	($\tau=4$)	&		&		&		&		&		&		&	8.21E-06	&		&	-4.94E-06	&		&	-5.32E-06	&		&	-6.11E-06	&		\\
	&	($\tau=5$)	&		&		&		&		&		&		&		&		&	6.46E-06	&		&	-3.56E-06	&		&	-3.60E-06	&		\\
	&	($\tau=6$)	&		&		&		&		&		&		&		&		&		&		&	-1.20E-06	&		&	-1.98E-05	&		\\
	&	($\tau=7$)	&		&		&		&		&		&		&		&		&		&		&		&		&	1.80E-05	&		\\
\hline																															
Comp.	&	($\tau=0$)	&	-3.52E-04	&		&	-3.46E-04	&		&	-4.24E-04	&		&	-4.17E-04	&		&	-3.93E-04	&		&	-3.77E-04	&		&	-3.61E-04	&		\\
National	&	($\tau=1$)	&	-4.52E-04	&	*	&	-3.91E-04	&		&	-3.97E-04	&		&	-4.15E-04	&		&	-4.04E-04	&		&	-3.91E-04	&		&	-3.75E-04	&		\\
Trad.	&	($\tau=2$)	&		&		&	-4.12E-04	&		&	-3.40E-04	&		&	-3.39E-04	&		&	-3.43E-04	&		&	-3.34E-04	&		&	-3.22E-04	&		\\
Ads	&	($\tau=3$)	&		&		&		&		&	-5.27E-04	&	*	&	-5.12E-04	&	*	&	-4.89E-04	&	*	&	-4.95E-04	&	*	&	-4.96E-04	&	*	\\
	&	($\tau=4$)	&		&		&		&		&		&		&	-9.22E-05	&		&	-9.75E-05	&		&	-8.88E-05	&		&	-7.27E-05	&		\\
	&	($\tau=5$)	&		&		&		&		&		&		&		&		&	2.10E-05	&		&	2.32E-05	&		&	1.84E-05	&		\\
	&	($\tau=6$)	&		&		&		&		&		&		&		&		&		&		&	-6.55E-06	&		&	-2.74E-05	&		\\
	&	($\tau=7$)	&		&		&		&		&		&		&		&		&		&		&		&		&	1.54E-04	&		\\
\hline																															
Comp.	&	($\tau=0$)	&	1.21E-04	&		&	1.40E-04	&		&	1.63E-04	&		&	1.62E-04	&		&	1.35E-04	&		&	1.16E-04	&		&	1.17E-04	&		\\
Local	&	($\tau=1$)	&	1.51E-04	&		&	2.21E-04	&		&	2.38E-04	&		&	2.25E-04	&		&	2.21E-04	&		&	2.14E-04	&		&	1.99E-04	&		\\
Trad.	&	($\tau=2$)	&		&		&	-5.13E-04	&	*	&	-5.07E-04	&	*	&	-4.96E-04	&	*	&	-5.40E-04	&	*	&	-5.47E-04	&	*	&	-5.49E-04	&	*	\\
Ads	&	($\tau=3$)	&		&		&		&		&	1.57E-04	&		&	1.69E-04	&		&	1.81E-04	&		&	1.79E-04	&		&	1.83E-04	&		\\
	&	($\tau=4$)	&		&		&		&		&		&		&	-1.41E-04	&		&	-1.16E-04	&		&	-1.05E-04	&		&	-1.09E-04	&		\\
	&	($\tau=5$)	&		&		&		&		&		&		&		&		&	-3.72E-04	&		&	-3.81E-04	&		&	-3.76E-04	&		\\
	&	($\tau=6$)	&		&		&		&		&		&		&		&		&		&		&	-8.66E-06	&		&	-1.08E-05	&		\\
	&	($\tau=7$)	&		&		&		&		&		&		&		&		&		&		&		&		&	-5.48E-05	&		\\
\hline																															
Comp. 	&	($\tau=0$)	&	2.23E-04	&		&	2.25E-04	&		&	2.15E-04	&		&	2.32E-04	&		&	1.97E-04	&		&	1.30E-04	&		&	1.06E-04	&		\\
Digital	&	($\tau=1$)	&	4.47E-04	&		&	5.36E-04	&		&	5.37E-04	&		&	5.15E-04	&		&	5.25E-04	&		&	5.09E-04	&		&	4.99E-04	&		\\
Ads	&	($\tau=2$)	&		&		&	-2.57E-04	&		&	-2.27E-04	&		&	-2.34E-04	&		&	-2.66E-04	&		&	-2.62E-04	&		&	-2.66E-04	&		\\
	&	($\tau=3$)	&		&		&		&		&	-4.25E-05	&		&	9.48E-05	&		&	8.08E-05	&		&	4.68E-05	&		&	4.95E-05	&		\\
	&	($\tau=4$)	&		&		&		&		&		&		&	-3.97E-04	&		&	-1.37E-04	&		&	-1.54E-04	&		&	-1.64E-04	&		\\
	&	($\tau=5$)	&		&		&		&		&		&		&		&		&	-7.89E-04	&	*	&	-5.32E-04	&		&	-5.40E-04	&		\\
	&	($\tau=6$)	&		&		&		&		&		&		&		&		&		&		&	-7.52E-04	&	*	&	-6.91E-04	&	*	\\
	&	($\tau=7$)	&		&		&		&		&		&		&		&		&		&		&		&		&	-2.20E-04	&		\\
\hline																																											
\multicolumn{16}{l}{* Significant at the 95\% confidence level.} \\
\multicolumn{16}{l}{** Significant at the 99\% confidence level.} 
\end{tabular}
\begin{tabular}{l|cccccc|cccccc|cccccc}
\hline																																					
	&	\multicolumn{6}{c|}{National Traditonal Ads}											&	\multicolumn{6}{c|}{Local Traditional Ads}											&	\multicolumn{6}{c}{Digital Ads}											\\
\hline																																					
	&	$\tau=0$	&	$\tau=1$	&	$\tau=2$	&	$\tau=3$	&	$\tau=4$	&	$\tau=5$	&	$\tau=0$	&	$\tau=1$	&	$\tau=2$	&	$\tau=3$	&	$\tau=4$	&	$\tau=5$	&	$\tau=0$	&	$\tau=1$	&	$\tau=2$	&	$\tau=3$	&	$\tau=4$	&	$\tau=5$	\\
\hline																																					
Consumer Goods	&	-2.15E-04	&	3.18E-04	&	-2.35E-04	&	2.59E-04	&	2.21E-05	&	-2.67E-05	&	2.05E-04	&	1.64E-04	&	2.86E-04	&	-2.41E-04	&	9.01E-05	&	1.16E-04	&	1.99E-05	&	-9.05E-05	&	-1.99E-04	&	1.28E-04	&	4.63E-05	&	-1.99E-04	\\
Tools/Hardware	&	-4.30E-04	&	-1.50E-05	&	-9.13E-05	&	-4.83E-04	&	-1.06E-04	&	-5.29E-05	&	-5.57E-04	&	2.51E-04	&	-3.53E-04	&	6.64E-04	&	6.74E-05	&	-4.46E-04	&	4.27E-04	&	-3.66E-04	&	-7.46E-04	&	3.67E-04	&	-1.16E-04	&	4.56E-04	\\
Soft Drinks	&	-2.64E-04	&	9.24E-06	&	-9.80E-05	&	1.30E-05	&	-1.27E-04	&	2.97E-04	&	6.82E-05	&	5.23E-05	&	3.67E-05	&	-1.53E-04	&	-2.62E-04	&	3.02E-05	&	5.61E-04	&	1.17E-04	&	3.92E-04	&	-4.70E-04	&	3.46E-04	&	3.31E-04	\\
Beverages: General	&	1.70E-05	&	-8.80E-06	&	1.45E-04	&	2.07E-04	&	4.78E-05	&	-8.22E-05	&	8.25E-05	&	-6.07E-05	&	-1.63E-04	&	-7.67E-05	&	6.30E-05	&	-4.45E-05	&	-3.14E-04	&	-8.65E-05	&	3.46E-04	&	3.07E-04	&	-1.71E-04	&	-3.96E-05	\\
Media Devices	&	-1.25E-04	&	4.59E-05	&	{\bf -2.79e-04}	&	-6.21E-05	&	5.04E-05	&	-1.96E-04	&	1.38E-05	&	7.29E-05	&	8.03E-05	&	1.22E-05	&	6.34E-05	&	1.22E-04	&	1.65E-04	&	-4.88E-04	&	4.41E-04	&	-2.01E-04	&	4.69E-04	&	-8.07E-05	\\
Drugs: OTC	&	1.50E-04	&	6.50E-06	&	-6.38E-05	&	-1.71E-05	&	-2.13E-04	&	2.16E-04	&	7.56E-05	&	2.47E-04	&	-2.04E-04	&	7.43E-05	&	8.74E-05	&	-1.52E-06	&	6.23E-05	&	1.04E-04	&	-9.16E-05	&	-2.33E-04	&	8.23E-06	&	3.34E-05	\\
Electronics:  Audio/Visual	&	-5.91E-05	&	-6.26E-05	&	-2.03E-05	&	-6.44E-06	&	2.06E-04	&	2.60E-05	&	1.49E-04	&	{\bf  3.56e-04}	&	1.86E-04	&	7.09E-05	&	6.07E-05	&	-7.98E-05	&	8.05E-05	&	-1.07E-04	&	2.21E-04	&	9.44E-05	&	1.31E-04	&	-1.72E-04	\\
Internet Sites	&	3.01E-05	&	1.57E-04	&	-2.38E-04	&	3.57E-05	&	-7.77E-05	&	1.98E-05	&	-2.69E-04	&	-2.30E-04	&	-1.89E-05	&	1.02E-04	&	{\bf -3.61e-04}	&	1.76E-04	&	-7.87E-04	&	-1.42E-04	&	-3.38E-04	&	7.30E-04	&	2.48E-04	&	-5.08E-04	\\
Home/Furnishing Stores	&	-3.39E-05	&	2.39E-04	&	-1.74E-04	&	{\bf  2.60e-04}	&	8.58E-05	&	3.75E-05	&	2.63E-04	&	1.22E-04	&	-4.66E-05	&	9.53E-05	&	-1.73E-04	&	3.57E-05	&	{\bf -5.55e-04}	&	-2.09E-04	&	1.77E-04	&	1.07E-04	&	9.11E-05	&	1.31E-05	\\
Appliances	&	-1.67E-05	&	1.12E-04	&	1.69E-04	&	-3.27E-05	&	4.07E-05	&	{\bf -2.39e-04}	&	1.48E-04	&	-4.71E-05	&	2.22E-04	&	6.05E-05	&	5.97E-06	&	7.20E-05	&	2.97E-04	&	1.20E-04	&	4.72E-05	&	7.98E-05	&	1.30E-04	&	3.69E-04	\\
Dept. Stores	&	1.79E-04	&	-1.55E-05	&	{\bf  3.01e-04}	&	-5.03E-05	&	-1.35E-04	&	1.29E-04	&	1.92E-04	&	-3.69E-05	&	6.76E-05	&	{\bf  2.66e-04}	&	-7.94E-05	&	2.80E-05	&	2.07E-05	&	-2.08E-04	&	1.43E-04	&	{\bf -4.43e-04}	&	1.81E-04	&	-7.06E-05	\\
Apparel and Shoes	&	2.89E-06	&	2.81E-05	&	-4.54E-05	&	-9.29E-05	&	1.80E-04	&	-5.72E-05	&	-8.42E-05	&	5.79E-05	&	1.53E-04	&	-1.56E-04	&	9.50E-05	&	2.81E-05	&	-2.85E-04	&	1.46E-04	&	1.96E-04	&	-9.15E-05	&	-2.90E-05	&	1.90E-04	\\
Car Manufacturers	&	2.26E-04	&	1.35E-04	&	2.60E-04	&	4.08E-04	&	-3.44E-04	&	4.42E-04	&	{\bf -5.59e-04}	&	3.31E-05	&	-8.13E-05	&	-2.78E-04	&	2.10E-04	&	-8.18E-05	&	4.69E-04	&	-2.86E-04	&	1.88E-04	&	1.73E-04	&	-3.44E-04	&	-7.93E-04	\\
TV Networks	&	-9.30E-05	&	-1.56E-05	&	{\bf  2.74e-04}	&	-1.76E-05	&	1.13E-04	&	-4.46E-05	&	-3.23E-04	&	{\bf  3.67e-04}	&	-2.39E-04	&	2.50E-04	&	1.79E-04	&	-2.44E-04	&	2.56E-04	&	-1.52E-04	&	-4.15E-05	&	-9.78E-06	&	7.29E-05	&	1.31E-04	\\
Hotels	&	-1.99E-05	&	{\bf  1.76e-04}	&	{\bf  1.77e-04}	&	1.15E-04	&	{\bf  2.03e-04}	&	-3.38E-05	&	-1.71E-04	&	{\bf  2.97e-04}	&	5.06E-05	&	-2.38E-04	&	-1.57E-04	&	1.49E-04	&	-1.28E-04	&	-2.11E-04	&	-1.77E-05	&	3.79E-04	&	-7.78E-05	&	3.08E-04	\\
Fast Food	&	2.15E-04	&	-6.61E-05	&	-1.19E-04	&	1.18E-04	&	-3.35E-04	&	-1.17E-04	&	-1.12E-04	&	{\bf  3.73e-04}	&	-2.02E-04	&	3.17E-04	&	-7.42E-05	&	1.36E-04	&	3.01E-04	&	-1.16E-04	&	3.58E-04	&	-3.36E-04	&	-1.72E-04	&	{\bf  4.52e-04}	\\
Liquor	&	2.48E-05	&	8.92E-05	&	1.94E-04	&	-7.86E-05	&	2.10E-05	&	-2.60E-05	&	9.00E-05	&	-1.66E-04	&	2.05E-05	&	-8.24E-05	&	-1.86E-04	&	-1.67E-04	&	-6.98E-05	&	-1.92E-04	&	1.00E-04	&	3.22E-05	&	5.63E-05	&	7.37E-05	\\
Ice Cream/Pizza/Coffee	&	-2.01E-04	&	{\bf  3.95e-04}	&	-1.64E-04	&	2.56E-04	&	1.31E-04	&	-1.59E-05	&	4.15E-05	&	-9.50E-05	&	2.65E-04	&	-3.60E-05	&	1.19E-04	&	3.59E-04	&	4.67E-04	&	-4.10E-04	&	4.38E-04	&	-6.30E-05	&	2.49E-04	&	5.53E-05	\\
Clothing Stores	&	6.92E-05	&	-2.68E-06	&	1.25E-04	&	-1.83E-04	&	2.70E-04	&	1.32E-04	&	1.15E-04	&	2.48E-04	&	1.26E-04	&	-2.59E-04	&	4.47E-05	&	2.69E-04	&	4.15E-04	&	7.08E-05	&	7.30E-05	&	1.13E-04	&	-1.67E-04	&	2.41E-04	\\
Books/Kids/Office Stores	&	1.55E-04	&	-2.27E-04	&	1.22E-04	&	-1.27E-04	&	7.67E-05	&	2.20E-04	&	3.88E-05	&	8.66E-05	&	1.66E-04	&	1.48E-04	&	-1.03E-04	&	1.32E-05	&	4.61E-05	&	-3.05E-04	&	1.57E-04	&	2.14E-04	&	-2.20E-04	&	{\bf  4.31e-04}	\\
Casual Dining	&	8.39E-05	&	2.35E-04	&	-1.10E-04	&	1.21E-05	&	{\bf -3.47e-04}	&	1.66E-04	&	1.37E-05	&	-9.64E-05	&	6.85E-05	&	-1.01E-04	&	8.16E-05	&	-1.50E-05	&	-4.71E-05	&	7.64E-05	&	1.21E-04	&	-1.63E-04	&	-1.19E-04	&	1.63E-04	\\
Beer	&	-1.45E-04	&	-5.97E-05	&	2.23E-04	&	-1.44E-05	&	9.35E-05	&	2.07E-04	&	-2.57E-04	&	1.10E-04	&	1.22E-04	&	-8.57E-05	&	1.37E-04	&	1.25E-04	&	-1.44E-04	&	-1.72E-04	&	3.24E-04	&	2.19E-04	&	-2.01E-04	&	-1.21E-04	\\
Fast Casual Dining	&	-8.05E-05	&	2.85E-04	&	{\bf  4.20e-04}	&	-1.24E-04	&	-2.60E-04	&	9.24E-05	&	-1.07E-04	&	-9.29E-05	&	-2.43E-04	&	1.74E-04	&	-4.09E-05	&	-5.43E-05	&	-2.25E-04	&	-6.14E-05	&	7.18E-05	&	{\bf -6.00e-04}	&	1.43E-04	&	1.50E-04	\\
Gasoline/AutoAccessories	&	-6.45E-05	&	7.34E-05	&	6.85E-05	&	8.32E-05	&	-1.34E-06	&	-3.83E-05	&	1.60E-04	&	-7.00E-05	&	-1.08E-04	&	1.51E-05	&	-1.42E-05	&	6.97E-05	&	7.32E-06	&	2.76E-04	&	{\bf -4.92e-04}	&	{\bf  4.51e-04}	&	-1.49E-04	&	-3.33E-04	\\
Sports/Electronics Stores	&	-1.62E-05	&	4.40E-05	&	2.64E-04	&	4.58E-06	&	-2.21E-04	&	{\bf -2.76e-04}	&	1.55E-04	&	{\bf -3.08e-04}	&	-4.92E-07	&	1.00E-05	&	-1.67E-04	&	9.37E-05	&	7.91E-05	&	1.16E-04	&	2.64E-05	&	-7.38E-05	&	2.50E-04	&	-3.02E-04	\\
Cruise/TravelAgents	&	{\bf  3.01e-04}	&	8.00E-05	&	8.48E-05	&	-1.47E-05	&	-1.06E-05	&	-1.28E-05	&	{\bf  5.02e-04}	&	2.10E-04	&	1.27E-04	&	-2.16E-04	&	-2.52E-05	&	1.02E-04	&	3.91E-04	&	-2.72E-04	&	-1.75E-04	&	5.26E-04	&	-9.73E-05	&	-1.27E-05	\\
Media Services	&	1.02E-05	&	1.31E-04	&	-8.44E-05	&	-6.38E-05	&	-5.23E-05	&	-2.06E-04	&	1.59E-04	&	-2.09E-05	&	1.47E-04	&	6.14E-05	&	-5.54E-05	&	1.58E-04	&	1.77E-04	&	-3.10E-04	&	5.16E-04	&	7.31E-05	&	-3.10E-05	&	2.50E-04	\\
Insurance	&	4.07E-05	&	-5.62E-05	&	-3.92E-06	&	9.13E-05	&	-1.98E-04	&	1.53E-04	&	2.60E-04	&	9.22E-05	&	-1.29E-04	&	-2.35E-04	&	-9.84E-06	&	-1.09E-04	&	3.26E-04	&	-8.57E-05	&	-1.45E-04	&	4.39E-04	&	-3.44E-04	&	-3.74E-05	\\
Steakhouses/CasualDining	&	1.59E-04	&	-2.11E-05	&	1.04E-04	&	1.85E-04	&	-1.03E-04	&	-1.80E-06	&	-9.22E-05	&	9.60E-05	&	-9.08E-05	&	4.66E-05	&	1.01E-04	&	1.41E-04	&	1.35E-04	&	-2.77E-04	&	2.18E-04	&	-9.08E-05	&	3.29E-04	&	-1.75E-05	\\
Women's Clothing Stores	&	-3.22E-05	&	5.35E-05	&	1.70E-04	&	-8.04E-05	&	7.87E-05	&	8.74E-05	&	9.81E-05	&	9.40E-05	&	6.59E-05	&	2.51E-04	&	2.90E-05	&	-2.06E-05	&	1.37E-04	&	-1.32E-04	&	2.27E-04	&	1.66E-04	&	-1.68E-04	&	1.29E-04	\\
Airlines	&	3.92E-05	&	1.68E-04	&	-7.15E-05	&	-3.61E-05	&	1.16E-04	&	-9.51E-05	&	-1.02E-04	&	-1.52E-04	&	1.07E-04	&	-1.03E-04	&	-5.67E-05	&	1.68E-04	&	9.04E-05	&	5.00E-05	&	2.20E-04	&	{\bf -6.81e-04}	&	4.30E-05	&	-1.56E-04	\\
Casinos	&	-3.65E-05	&	1.37E-05	&	4.42E-05	&	-5.69E-05	&	-6.66E-05	&	-1.12E-04	&	-1.09E-04	&	-7.40E-05	&	1.66E-04	&	9.43E-05	&	-1.12E-04	&	2.41E-04	&	-5.21E-04	&	-1.40E-04	&	2.11E-04	&	-5.03E-04	&	4.94E-04	&	-2.68E-04	\\
Financial Services	&	6.18E-05	&	8.56E-05	&	1.22E-04	&	1.30E-04	&	1.77E-04	&	6.33E-05	&	8.33E-05	&	-9.15E-05	&	-3.06E-05	&	-7.52E-05	&	1.46E-04	&	7.87E-05	&	-3.86E-05	&	-1.55E-04	&	-1.26E-04	&	8.42E-05	&	-1.74E-04	&	1.67E-05	\\
Grocery Stores	&	-3.82E-05	&	8.96E-05	&	-4.64E-05	&	-3.18E-04	&	1.11E-04	&	-1.02E-04	&	-9.44E-05	&	-1.58E-04	&	-7.49E-05	&	-4.46E-05	&	-8.82E-05	&	1.20E-04	&	4.73E-05	&	4.75E-05	&	2.10E-04	&	-2.53E-04	&	9.95E-06	&	-6.98E-05	\\
Drugs: General	&	2.11E-04	&	-1.27E-04	&	{\bf  3.02e-04}	&	-7.94E-05	&	8.48E-05	&	1.71E-04	&	2.48E-05	&	1.60E-04	&	-8.26E-05	&	1.55E-04	&	-9.03E-05	&	6.15E-05	&	6.67E-07	&	-5.04E-05	&	-2.92E-04	&	2.74E-04	&	1.77E-04	&	-2.11E-04	\\
Drugs: Prescription	&	9.03E-07	&	-1.92E-04	&	-2.53E-06	&	2.78E-04	&	-3.51E-05	&	-2.82E-04	&	{\bf -3.21e-04}	&	4.89E-05	&	1.25E-05	&	4.23E-06	&	2.35E-04	&	1.53E-04	&	-2.48E-04	&	1.92E-04	&	-3.08E-04	&	2.88E-04	&	-3.55E-04	&	{\bf -7.04e-04}	\\
Consumer Banks	&	4.89E-05	&	-4.44E-06	&	-8.18E-05	&	-1.28E-04	&	1.37E-04	&	-1.96E-05	&	1.28E-04	&	-2.30E-05	&	-1.50E-04	&	5.17E-05	&	7.77E-06	&	1.17E-05	&	-7.43E-05	&	2.96E-04	&	1.29E-04	&	{\bf -3.89e-04}	&	1.26E-04	&	6.84E-05	\\
\hline																																																				
\multicolumn{19}{l}{Note: Estimates in bold are statistically significant at the 95\% level.}
\end{tabular}
\begin{tabular}{l|cccccc|cccccc|cccccc}	
\hline																																					
	&	\multicolumn{6}{c|}{National Traditonal Ads}											&	\multicolumn{6}{c|}{Local Traditional Ads}											&	\multicolumn{6}{c}{Digital Ads}											\\
\hline																																					
	&	$\tau=0$	&	$\tau=1$	&	$\tau=2$	&	$\tau=3$	&	$\tau=4$	&	$\tau=5$	&	$\tau=0$	&	$\tau=1$	&	$\tau=2$	&	$\tau=3$	&	$\tau=4$	&	$\tau=5$	&	$\tau=0$	&	$\tau=1$	&	$\tau=2$	&	$\tau=3$	&	$\tau=4$	&	$\tau=5$	\\
\hline																																					
Consumer Goods	&	6.15E-05	&	1.49E-04	&	1.40E-04	&	1.10E-04	&	-1.49E-04	&	{\bf  4.61e-04}	&	-1.71E-04	&	1.52E-04	&	{\bf -3.56e-04}	&	1.67E-04	&	-7.75E-05	&	1.42E-04	&	2.08E-04	&	1.31E-04	&	-8.14E-06	&	1.08E-04	&	1.86E-04	&	-1.28E-04	\\
Tools/Hardware	&	4.53E-04	&	-1.13E-04	&	4.99E-05	&	{\bf  5.59e-04}	&	{\bf -6.70e-04}	&	-5.01E-05	&	4.72E-04	&	-2.61E-04	&	3.14E-04	&	-2.00E-04	&	1.73E-05	&	1.43E-05	&	-2.30E-04	&	1.64E-04	&	3.23E-04	&	3.11E-04	&	{\bf -1.47e-03}	&	{\bf  1.31e-03}	\\
Soft Drinks	&	-2.47E-04	&	1.56E-04	&	2.14E-05	&	7.94E-05	&	6.33E-05	&	1.99E-04	&	-1.08E-05	&	1.32E-04	&	1.19E-04	&	-1.06E-04	&	-1.22E-05	&	8.95E-05	&	-1.63E-05	&	-1.31E-04	&	3.41E-06	&	1.67E-04	&	-2.83E-04	&	1.58E-04	\\
Beverages: General	&	-7.95E-05	&	-1.53E-04	&	-1.63E-04	&	{\bf  1.92e-04}	&	1.48E-04	&	-7.35E-05	&	-9.86E-05	&	2.89E-05	&	-1.84E-04	&	-2.34E-05	&	4.89E-05	&	5.75E-05	&	2.47E-04	&	6.96E-05	&	-3.00E-05	&	-1.45E-04	&	8.36E-05	&	6.28E-05	\\
Media Devices	&	-7.55E-05	&	8.13E-06	&	-8.10E-05	&	1.39E-04	&	1.14E-04	&	6.45E-05	&	-1.27E-04	&	3.89E-05	&	-1.23E-04	&	-1.39E-05	&	-1.60E-06	&	3.58E-05	&	1.33E-04	&	-1.61E-04	&	2.58E-04	&	-1.45E-04	&	-2.08E-04	&	3.21E-06	\\
Drugs: OTC	&	6.70E-05	&	1.86E-04	&	1.29E-04	&	-5.67E-05	&	3.34E-05	&	8.78E-05	&	-1.14E-04	&	-8.50E-05	&	-3.02E-04	&	2.36E-05	&	-1.54E-04	&	6.46E-05	&	-3.54E-04	&	1.98E-04	&	1.08E-04	&	-2.42E-04	&	2.35E-04	&	-2.11E-04	\\
Electronics:  Audio/Visual	&	-4.48E-05	&	2.35E-05	&	8.52E-05	&	1.19E-04	&	5.69E-05	&	8.00E-06	&	-1.32E-04	&	-1.30E-04	&	-1.64E-05	&	5.68E-05	&	{\bf  2.43e-04}	&	6.78E-05	&	1.25E-05	&	-3.10E-05	&	-1.81E-04	&	2.44E-04	&	-3.56E-04	&	9.64E-05	\\
Internet Sites	&	1.97E-04	&	5.92E-05	&	7.95E-05	&	2.03E-04	&	1.72E-05	&	4.07E-05	&	{\bf -3.47e-04}	&	1.28E-04	&	1.43E-04	&	2.24E-04	&	6.73E-05	&	{\bf -4.86e-04}	&	-3.86E-04	&	1.04E-04	&	3.90E-04	&	-5.21E-05	&	{\bf -7.54e-04}	&	1.03E-04	\\
Home/Furnishing Stores	&	-1.86E-04	&	7.22E-05	&	1.14E-04	&	-3.78E-05	&	{\bf  3.07e-04}	&	1.27E-04	&	{\bf -3.02e-04}	&	-3.75E-05	&	-6.22E-05	&	{\bf -2.37e-04}	&	-1.07E-05	&	2.24E-05	&	1.96E-04	&	1.62E-04	&	-5.06E-05	&	-9.15E-05	&	2.16E-04	&	5.67E-05	\\
Appliances	&	1.32E-04	&	-6.55E-05	&	8.09E-05	&	2.14E-05	&	-3.60E-05	&	{\bf -2.01e-04}	&	{\bf  3.94e-04}	&	-9.36E-06	&	2.29E-05	&	4.51E-05	&	9.70E-05	&	{\bf  2.50e-04}	&	{\bf  3.98e-04}	&	-3.62E-04	&	4.09E-04	&	1.48E-05	&	-9.89E-05	&	-2.18E-04	\\
Dept. Stores	&	9.55E-05	&	9.03E-05	&	-4.34E-05	&	-8.13E-05	&	3.21E-05	&	8.83E-05	&	-7.68E-05	&	-1.50E-04	&	-1.25E-05	&	6.53E-05	&	1.08E-04	&	-4.65E-05	&	5.85E-05	&	-1.38E-07	&	1.72E-04	&	-1.02E-04	&	2.65E-05	&	8.34E-05	\\
Apparel and Shoes	&	{\bf  1.52e-04}	&	6.35E-05	&	1.87E-07	&	5.60E-05	&	1.13E-04	&	7.11E-05	&	-1.63E-04	&	2.85E-06	&	-7.18E-05	&	{\bf -2.32e-04}	&	5.62E-05	&	-1.41E-04	&	2.46E-04	&	-3.64E-05	&	-1.18E-05	&	-8.37E-05	&	-5.50E-05	&	-1.47E-04	\\
Car Manufacturers	&	-3.11E-04	&	1.79E-05	&	3.09E-04	&	-2.61E-04	&	1.65E-04	&	{\bf -3.43e-04}	&	-1.69E-04	&	5.53E-05	&	-3.52E-05	&	7.15E-05	&	1.67E-04	&	-1.23E-05	&	-1.01E-04	&	1.90E-05	&	-1.38E-04	&	-3.22E-04	&	-7.33E-04	&	1.89E-05	\\
TV Networks	&	-5.79E-05	&	-9.65E-05	&	1.20E-04	&	-8.36E-05	&	-6.64E-05	&	1.29E-04	&	-5.73E-06	&	8.09E-05	&	1.12E-04	&	2.01E-04	&	-2.07E-04	&	3.94E-05	&	7.87E-05	&	3.04E-04	&	-1.40E-04	&	3.21E-04	&	3.91E-06	&	2.84E-05	\\
Hotels	&	9.93E-05	&	3.97E-05	&	-5.00E-05	&	4.20E-05	&	{\bf  1.77e-04}	&	1.06E-04	&	1.13E-04	&	6.98E-05	&	3.67E-05	&	4.06E-05	&	5.15E-05	&	-4.30E-05	&	-5.51E-05	&	1.30E-04	&	-2.58E-04	&	-2.98E-04	&	-6.11E-05	&	-1.30E-05	\\
Fast Food	&	2.19E-04	&	-2.35E-04	&	-2.43E-05	&	2.30E-04	&	-1.87E-05	&	-1.71E-04	&	-1.08E-04	&	-5.41E-05	&	2.50E-06	&	{\bf -2.73e-04}	&	-1.29E-04	&	9.83E-05	&	-2.80E-04	&	9.74E-05	&	-9.11E-06	&	2.29E-04	&	-6.38E-05	&	-2.97E-04	\\
Liquor	&	6.93E-05	&	-1.40E-05	&	1.33E-04	&	-2.32E-05	&	{\bf  2.47e-04}	&	6.35E-05	&	-3.16E-05	&	{\bf  2.71e-04}	&	-7.73E-05	&	-4.76E-05	&	-6.70E-07	&	-1.92E-04	&	-1.85E-04	&	6.80E-05	&	2.66E-04	&	-2.99E-04	&	-2.38E-05	&	8.67E-05	\\
Ice Cream/Pizza/Coffee	&	-1.37E-05	&	8.56E-05	&	2.03E-04	&	-1.26E-06	&	-1.23E-04	&	-9.46E-05	&	-4.19E-05	&	-1.35E-04	&	-9.36E-05	&	-1.90E-05	&	7.48E-05	&	9.93E-05	&	1.09E-04	&	-3.13E-05	&	-1.87E-06	&	3.43E-04	&	-2.52E-04	&	3.53E-04	\\
Clothing Stores	&	7.71E-05	&	1.04E-05	&	3.93E-05	&	-2.25E-04	&	9.05E-05	&	{\bf -3.05e-04}	&	1.52E-05	&	-4.20E-05	&	8.33E-05	&	2.94E-04	&	1.73E-04	&	{\bf  3.35e-04}	&	-1.35E-04	&	1.55E-04	&	{\bf  5.17e-04}	&	-3.64E-04	&	-2.14E-04	&	3.09E-04	\\
Books/Kids/Office Stores	&	1.00E-04	&	3.03E-05	&	-3.31E-05	&	1.90E-06	&	5.46E-05	&	-1.76E-05	&	1.48E-04	&	-8.88E-05	&	{\bf  1.97e-04}	&	-3.13E-05	&	-9.77E-06	&	1.52E-04	&	-9.85E-06	&	-3.69E-05	&	1.26E-04	&	-2.32E-04	&	2.03E-04	&	1.06E-04	\\
Casual Dining	&	-7.61E-05	&	9.42E-05	&	-1.98E-04	&	7.65E-05	&	-9.47E-05	&	8.81E-05	&	1.11E-04	&	1.26E-05	&	1.06E-04	&	-1.09E-04	&	-9.47E-05	&	-1.61E-04	&	3.81E-05	&	-9.02E-05	&	-2.85E-05	&	1.82E-06	&	1.24E-04	&	-3.14E-05	\\
Beer	&	1.84E-04	&	3.68E-05	&	5.37E-05	&	1.25E-04	&	{\bf  2.98e-04}	&	8.24E-05	&	3.11E-05	&	6.52E-05	&	1.96E-05	&	9.07E-05	&	-1.57E-05	&	1.35E-04	&	{\bf  3.85e-04}	&	{\bf -4.70e-04}	&	-4.44E-05	&	2.23E-05	&	-1.09E-04	&	-1.30E-04	\\
Fast Casual Dining	&	-7.62E-05	&	-7.14E-05	&	{\bf  2.73e-04}	&	-5.95E-05	&	-3.85E-05	&	7.31E-05	&	3.71E-05	&	-4.23E-06	&	-1.30E-05	&	-3.92E-07	&	4.91E-05	&	1.25E-04	&	1.15E-05	&	7.68E-06	&	-3.34E-04	&	1.16E-04	&	-6.13E-05	&	1.94E-04	\\
Gasoline/AutoAccessories	&	-2.90E-05	&	-2.58E-05	&	1.71E-07	&	7.62E-05	&	-3.20E-05	&	-5.13E-05	&	{\bf  2.49e-04}	&	9.74E-05	&	8.33E-05	&	-1.90E-05	&	-6.87E-05	&	-1.45E-04	&	-1.86E-04	&	-1.40E-05	&	2.13E-04	&	-2.36E-04	&	3.10E-04	&	-1.93E-05	\\
Sports/Electronics Stores	&	-1.08E-04	&	1.93E-04	&	2.51E-05	&	-8.88E-05	&	5.22E-05	&	-4.96E-05	&	1.80E-04	&	1.95E-04	&	-1.04E-04	&	4.97E-05	&	-1.16E-04	&	3.59E-05	&	-1.26E-04	&	2.72E-04	&	-1.30E-04	&	1.37E-04	&	1.33E-04	&	-2.42E-04	\\
Cruise/TravelAgents	&	9.17E-06	&	5.31E-05	&	1.59E-04	&	{\bf  2.08e-04}	&	4.86E-05	&	3.33E-05	&	-2.31E-04	&	6.08E-06	&	-8.11E-05	&	{\bf -2.87e-04}	&	-1.48E-05	&	-1.28E-04	&	-1.03E-04	&	2.10E-04	&	-1.20E-04	&	-4.76E-05	&	4.28E-04	&	-7.27E-06	\\
Media Services	&	-1.34E-04	&	-3.81E-05	&	-9.64E-05	&	1.99E-04	&	-1.20E-04	&	-3.04E-05	&	-1.40E-05	&	1.02E-04	&	3.05E-05	&	1.60E-04	&	-1.09E-05	&	7.81E-05	&	-3.47E-05	&	-1.99E-04	&	7.58E-05	&	-1.63E-04	&	4.32E-05	&	4.59E-05	\\
Insurance	&	-8.90E-05	&	-1.22E-04	&	4.95E-05	&	3.12E-05	&	6.17E-05	&	{\bf  2.29e-04}	&	-2.89E-05	&	1.28E-05	&	7.71E-05	&	-1.03E-05	&	-8.88E-06	&	3.40E-05	&	-2.92E-04	&	{\bf  4.91e-04}	&	-6.20E-05	&	-1.52E-04	&	-4.69E-06	&	-2.08E-04	\\
Steakhouses/CasualDining	&	6.74E-05	&	1.86E-05	&	-1.63E-04	&	2.92E-05	&	-9.24E-05	&	-1.26E-04	&	-5.62E-05	&	1.20E-05	&	-1.56E-04	&	-4.49E-05	&	-1.61E-04	&	8.18E-05	&	-2.79E-04	&	{\bf  4.19e-04}	&	-1.35E-05	&	3.36E-05	&	3.81E-05	&	-2.16E-04	\\
Women's Clothing Stores	&	-1.10E-05	&	1.73E-04	&	-7.81E-05	&	3.62E-05	&	-1.68E-04	&	2.11E-06	&	2.13E-04	&	-5.63E-05	&	6.80E-05	&	-1.19E-04	&	7.94E-05	&	8.43E-05	&	2.10E-04	&	1.37E-05	&	-2.33E-04	&	6.46E-05	&	3.00E-05	&	-1.07E-04	\\
Airlines	&	1.09E-04	&	-9.65E-05	&	{\bf  1.44e-04}	&	7.34E-05	&	-1.15E-04	&	-1.08E-04	&	-8.26E-05	&	1.68E-05	&	-8.40E-06	&	2.59E-05	&	-2.87E-05	&	1.74E-05	&	-6.73E-05	&	4.82E-05	&	-1.87E-04	&	1.81E-06	&	4.26E-05	&	3.93E-05	\\
Casinos	&	-3.86E-05	&	-8.35E-05	&	6.52E-05	&	2.18E-05	&	-4.45E-05	&	-7.52E-07	&	-1.96E-04	&	5.69E-05	&	9.81E-05	&	1.36E-04	&	-5.75E-05	&	-9.55E-05	&	9.88E-05	&	-1.47E-04	&	-6.41E-06	&	3.98E-04	&	2.68E-04	&	-2.79E-04	\\
Financial Services	&	-3.07E-06	&	2.70E-06	&	1.19E-04	&	2.81E-05	&	-2.91E-05	&	-5.00E-05	&	2.96E-05	&	4.96E-06	&	-4.44E-05	&	-4.01E-06	&	-5.33E-05	&	-5.39E-06	&	3.10E-05	&	-7.65E-05	&	-1.91E-04	&	2.16E-04	&	-1.51E-04	&	-1.03E-04	\\
Grocery Stores	&	-2.32E-05	&	-1.40E-04	&	1.57E-04	&	-8.79E-05	&	-5.73E-06	&	-5.90E-05	&	-1.86E-04	&	5.28E-05	&	-2.71E-05	&	1.53E-04	&	-8.67E-05	&	-2.48E-05	&	-3.81E-05	&	7.45E-05	&	-7.99E-05	&	{\bf  3.38e-04}	&	-1.67E-04	&	-6.57E-06	\\
Drugs: General	&	4.04E-05	&	-5.19E-05	&	{\bf  1.54e-04}	&	1.69E-05	&	5.51E-05	&	3.25E-06	&	-1.39E-04	&	2.58E-05	&	-1.44E-04	&	-7.20E-05	&	-1.18E-04	&	3.78E-05	&	-1.44E-04	&	2.10E-04	&	-1.84E-04	&	6.39E-05	&	-1.28E-04	&	1.03E-04	\\
Drugs: Prescription	&	-4.71E-05	&	-5.72E-05	&	-6.64E-05	&	-1.22E-04	&	1.13E-04	&	1.49E-04	&	-4.76E-05	&	1.39E-04	&	2.29E-05	&	4.03E-05	&	-5.59E-05	&	-5.00E-05	&	-2.83E-04	&	-3.34E-04	&	{\bf  5.05e-04}	&	7.66E-05	&	1.29E-05	&	8.67E-05	\\
Consumer Banks	&	4.13E-05	&	5.09E-05	&	-6.92E-05	&	6.59E-06	&	9.64E-05	&	-1.38E-04	&	4.65E-05	&	2.48E-05	&	9.21E-05	&	5.72E-05	&	-9.09E-05	&	1.24E-04	&	-2.75E-05	&	-1.34E-05	&	-1.83E-04	&	1.98E-04	&	-2.01E-04	&	1.90E-04	\\
\hline																														
\multicolumn{19}{l}{Note: Estimates in bold are statistically significant at the 95\% level.}
\end{tabular}
\begin{tabular}{ll|ccc|ccc|ccc}
\hline
\multicolumn{2}{l|}{Brand Attitude Models}      &       \multicolumn{3}{c|}{Perceived Quality}  &       \multicolumn{3}{c|}{Perceived Value}    &       \multicolumn{3}{c}{Recent Satisfaction} \\
\hline
&       &       Est.    &       Std.Err.        &       &       Est.    &       Std.Err.        &       &       Est.    &       Std.Err.        &       \\
\hline
Own Nat'l       &       ($\tau=0$)      &       6.86E-05        &       2.31E-05        &       **      &       8.29E-05        &       2.21E-05        &       **      &       2.03E-05        &       1.65E-05        &       \\
Trad. Ads       &       ($\tau=1$)      &       7.49E-05        &       2.30E-05        &       **      &       9.17E-05        &       2.20E-05        &       **      &       7.30E-05        &       1.64E-05        &       **      \\
&       ($\tau=2$)      &       9.76E-05        &       2.30E-05        &       **      &       5.07E-05        &       2.20E-05        &       *       &       4.47E-05        &       1.64E-05        &       **      \\
Own Loc.        &       ($\tau=0$)      &       4.03E-05        &       2.71E-05        &       &       6.20E-05        &       2.60E-05        &       *       &       -1.04E-05       &       1.93E-05        &       \\
Trad. Ads       &       ($\tau=1$)      &       7.63E-05        &       2.72E-05        &       **      &       3.11E-05        &       2.61E-05        &       &       -1.40E-05       &       1.94E-05        &       \\
&       ($\tau=2$)      &       3.55E-05        &       2.70E-05        &       &       2.45E-05        &       2.58E-05        &       &       -2.32E-06       &       1.92E-05        &       \\
Own Dig.        &       ($\tau=0$)      &       4.36E-05        &       3.68E-05        &       &       -2.97E-05       &       3.53E-05        &       &       -1.34E-06       &       2.62E-05        &       \\
Ads     &       ($\tau=1$)      &       4.33E-05        &       3.84E-05        &       &       5.59E-07        &       3.67E-05        &       &       5.94E-05        &       2.73E-05        &       *       \\
&       ($\tau=2$)      &       5.51E-05        &       3.66E-05        &       &       3.93E-05        &       3.51E-05        &       &       -3.00E-05       &       2.61E-05        &       \\
\hline
Comp. Nat'l     &       ($\tau=0$)      &       -7.43E-04       &       2.93E-04        &       *       &       -4.27E-04       &       2.81E-04        &       &       -7.95E-05       &       2.09E-04        &       \\
Trad. Ads       &       ($\tau=1$)      &       -9.50E-04       &       2.90E-04        &       **      &       -1.08E-03       &       2.78E-04        &       **      &       -6.67E-05       &       2.07E-04        &       \\
&       ($\tau=2$)      &       -3.29E-04       &       2.85E-04        &       &       -5.49E-04       &       2.73E-04        &       *       &       1.10E-04        &       2.03E-04        &       \\
Comp. Loc.      &       ($\tau=0$)      &       2.96E-04        &       2.72E-04        &       &       -1.21E-04       &       2.60E-04        &       &       -1.09E-04       &       1.93E-04        &       \\
Trad. Ads       &       ($\tau=1$)      &       2.76E-04        &       2.77E-04        &       &       -2.59E-04       &       2.66E-04        &       &       3.55E-05        &       1.97E-04        &       \\
&       ($\tau=2$)      &       -4.29E-05       &       2.80E-04        &       &       1.60E-04        &       2.68E-04        &       &       -1.88E-04       &       1.99E-04        &       \\
Comp. Dig.      &       ($\tau=0$)      &       4.56E-04        &       3.74E-04        &       &       -5.92E-04       &       3.58E-04        &       &       -3.01E-05       &       2.66E-04        &       \\
Ads     &       ($\tau=1$)      &       1.95E-04        &       3.73E-04        &       &       -2.42E-04       &       3.57E-04        &       &       1.86E-04        &       2.65E-04        &       \\
&       ($\tau=2$)      &       -5.91E-04       &       3.70E-04        &       &       7.94E-04        &       3.54E-04        &       *       &       -8.60E-04       &       2.63E-04        &       **      \\
\hline
Perceived       &       ($\tau=1$)      &       -1.84E-01       &       4.25E-03        &       **      &       4.61E-02        &       4.07E-03        &       **      &       2.11E-02        &       3.03E-03        &       **      \\
Quality &       ($\tau=2$)      &       -2.04E-01       &       4.31E-03        &       **      &       3.43E-02        &       4.12E-03        &       **      &       2.13E-02        &       3.07E-03        &       **      \\
&       ($\tau=3$)      &       -1.87E-01       &       4.36E-03        &       **      &       3.88E-02        &       4.17E-03        &       **      &       2.34E-02        &       3.10E-03        &       **      \\
&       ($\tau=4$)      &       -1.58E-01       &       4.37E-03        &       **      &       2.47E-02        &       4.18E-03        &       **      &       1.43E-02        &       3.11E-03        &       **      \\
&       ($\tau=5$)      &       -1.22E-01       &       4.33E-03        &       **      &       2.49E-02        &       4.14E-03        &       **      &       1.58E-02        &       3.08E-03        &       **      \\
&       ($\tau=6$)      &       -8.49E-02       &       4.28E-03        &       **      &       1.81E-02        &       4.10E-03        &       **      &       1.41E-02        &       3.05E-03        &       **      \\
Perceived       &       ($\tau=1$)      &       3.57E-02        &       4.45E-03        &       **      &       -2.03E-01       &       4.25E-03        &       **      &       2.66E-02        &       3.17E-03        &       **      \\
Value   &       ($\tau=2$)      &       4.56E-02        &       4.50E-03        &       **      &       -2.12E-01       &       4.30E-03        &       **      &       2.11E-02        &       3.20E-03        &       **      \\
&       ($\tau=3$)      &       3.38E-02        &       4.54E-03        &       **      &       -1.97E-01       &       4.34E-03        &       **      &       1.68E-02        &       3.23E-03        &       **      \\
&       ($\tau=4$)      &       3.07E-02        &       4.54E-03        &       **      &       -1.69E-01       &       4.34E-03        &       **      &       2.36E-02        &       3.23E-03        &       **      \\
&       ($\tau=5$)      &       2.61E-02        &       4.49E-03        &       **      &       -1.35E-01       &       4.29E-03        &       **      &       1.45E-02        &       3.19E-03        &       **      \\
&       ($\tau=6$)      &       2.00E-02        &       4.43E-03        &       **      &       -9.80E-02       &       4.24E-03        &       **      &       1.61E-02        &       3.16E-03        &       **      \\
Recent  &       ($\tau=1$)      &       5.06E-02        &       6.00E-03        &       **      &       5.18E-02        &       5.74E-03        &       **      &       -2.15E-01       &       4.27E-03        &       **      \\
Satisfaction    &       ($\tau=2$)      &       4.09E-02        &       6.13E-03        &       **      &       4.34E-02        &       5.87E-03        &       **      &       -2.05E-01       &       4.37E-03        &       **      \\
&       ($\tau=3$)      &       3.72E-02        &       6.18E-03        &       **      &       4.36E-02        &       5.91E-03        &       **      &       -1.94E-01       &       4.40E-03        &       **      \\
&       ($\tau=4$)      &       3.57E-02        &       6.18E-03        &       **      &       3.98E-02        &       5.91E-03        &       **      &       -1.65E-01       &       4.40E-03        &       **      \\
&       ($\tau=5$)      &       2.31E-02        &       6.14E-03        &       **      &       3.15E-02        &       5.87E-03        &       **      &       -1.28E-01       &       4.37E-03        &       **      \\
&       ($\tau=6$)      &       3.58E-02        &       6.03E-03        &       **      &       2.69E-02        &       5.77E-03        &       **      &       -9.50E-02       &       4.29E-03        &       **      \\
\hline																																							
\multicolumn{11}{l}{* Significant at the 95\% confidence level.} \\
\multicolumn{11}{l}{** Significant at the 99\% confidence level.} 
  \end{tabular}
\begin{tabular}{ll|ccc|ccc|ccc}
\hline
\multicolumn{2}{l|}{Brand Attitude Models}      &       \multicolumn{3}{c|}{Perceived Quality}  &       \multicolumn{3}{c|}{Perceived Value}    &       \multicolumn{3}{c}{Recent Satisfaction} \\
\hline
&       &       Est.    &       Std.Err.        &       &       Est.    &       Std.Err.        &       &       Est.    &       Std.Err.        &       \\
\hline
\multicolumn{2}{l|}{Own Nat'l Trad. Ads}        &       9.30E-05        &       2.94E-05        &       **      &       7.13E-05        &       2.80E-05        &       *       &       4.74E-05        &       2.06E-05        &       *       \\
\multicolumn{2}{l|}{Own Loc. Trad. Ads} &       1.72E-06        &       3.91E-05        &       &       2.42E-05        &       3.72E-05        &       &       -3.01E-05       &       2.73E-05        &       \\
\multicolumn{2}{l|}{Own Dig. Ads}       &       7.69E-05        &       3.85E-05        &       *       &       7.75E-06        &       3.66E-05        &       &       3.13E-05        &       2.69E-05        &       \\
\hline
\multicolumn{2}{l|}{Comp. Nat'l Trad. Ads}      &       -1.14E-03       &       5.56E-04        &       *       &       -1.07E-03       &       5.29E-04        &       *       &       2.51E-04        &       3.88E-04        &       \\
\multicolumn{2}{l|}{Comp. Loc. Trad. Ads}       &       -7.70E-04       &       4.38E-04        &       &       -5.10E-04       &       4.16E-04        &       &       -1.90E-04       &       3.06E-04        &       \\
\multicolumn{2}{l|}{Comp. Dig. Ads}     &       4.04E-04        &       4.61E-04        &       &       -1.09E-03       &       4.38E-04        &       *       &       1.70E-04        &       3.22E-04        &       \\
\hline
Perceived       &       ($\tau=1$)      &       -3.76E-01       &       6.78E-03        &       **      &       5.64E-02        &       6.45E-03        &       **      &       3.69E-02        &       4.73E-03        &       **      \\
Quality &       ($\tau=2$)      &       -3.04E-01       &       6.99E-03        &       **      &       4.38E-02        &       6.64E-03        &       **      &       2.86E-02        &       4.88E-03        &       **      \\
&       ($\tau=3$)      &       -1.68E-01       &       6.80E-03        &       **      &       3.65E-02        &       6.46E-03        &       **      &       3.09E-02        &       4.74E-03        &       **      \\
Perceived       &       ($\tau=1$)      &       6.98E-02        &       7.05E-03        &       **      &       -3.86E-01       &       6.70E-03        &       **      &       3.66E-02        &       4.92E-03        &       **      \\
Value   &       ($\tau=2$)      &       5.60E-02        &       7.22E-03        &       **      &       -3.15E-01       &       6.87E-03        &       **      &       3.81E-02        &       5.04E-03        &       **      \\
&       ($\tau=3$)      &       3.32E-02        &       7.07E-03        &       **      &       -1.89E-01       &       6.72E-03        &       **      &       3.30E-02        &       4.93E-03        &       **      \\
Recent  &       ($\tau=1$)      &       7.37E-02        &       9.68E-03        &       **      &       8.15E-02        &       9.21E-03        &       **      &       -3.82E-01       &       6.76E-03        &       **      \\
Satisfaction    &       ($\tau=2$)      &       5.78E-02        &       9.93E-03        &       **      &       8.10E-02        &       9.45E-03        &       **      &       -3.03E-01       &       6.94E-03        &       **      \\
&       ($\tau=3$)      &       5.62E-02        &       9.67E-03        &       **      &       5.57E-02        &       9.19E-03        &       **      &       -1.64E-01       &       6.75E-03        &       **      \\
\hline																																							
\multicolumn{11}{l}{* Significant at the 95\% confidence level.} \\
\multicolumn{11}{l}{** Significant at the 99\% confidence level.} 
  \end{tabular}
